To See Far, Look Close: Evolutionary Forecasting for Long-term Time Series

The prevailing Direct Forecasting (DF) paradigm dominates Long-term Time Series Forecasting (LTSF) by forcing models to predict the entire future horizon in a single forward pass. While efficient, this rigid coupling of output and evaluation horizons necessitates computationally prohibitive re-training for every target horizon. In this work, we uncover a counter-intuitive optimization anomaly: models trained on short horizons-when coupled with our proposed Evolutionary Forecasting (EF) paradigm-significantly outperform those trained directly on long horizons. We attribute this success to the mitigation of a fundamental optimization pathology inherent in DF, where conflicting gradients from distant futures cripple the learning of local dynamics. We establish EF as a unified generative framework, proving that DF is merely a degenerate special case of EF. Extensive experiments demonstrate that a singular EF model surpasses task-specific DF ensembles across standard benchmarks and exhibits robust asymptotic stability in extreme extrapolation. This work propels a paradigm shift in LTSF: moving from passive Static Mapping to autonomous Evolutionary Reasoning.

==> (inline-0) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{DLinear}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.396}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.410}} & 0.449 & 0.445 & 0.503 & 0.481 & 0.580 & 0.552 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.196 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.255}} & 0.237 & 0.297 & 0.288 & 0.344 & 0.379 & 0.422 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.396}} & 0.411 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.445}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & 0.492 & 0.472 & 0.544 & 0.531 &       &       & {$192$} & 0.200 & 0.264 & \cellcolor[HTML]{F6E9C5}0.239 & \cellcolor[HTML]{F6E9C5}0.299 & 0.290 & 0.346 & 0.380 & 0.423 \\
          &       & {$336$} & 0.397 & 0.412 & 0.446 & 0.441 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.487}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.465}} & 0.522 & 0.517 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.195}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.255}} & 0.236 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.293}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.281}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} & 0.358 & 0.400 \\
          &       & {$720$} & 0.399 & 0.413 & 0.447 & 0.442 & 0.488 & 0.466 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.513}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.510}} &       &       & {$720$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.195}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.255}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.235}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.293}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.281}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.345}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.386}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.404}} & 0.431 & 0.431 & 0.469 & 0.457 & 0.505 & 0.511 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.185}} & \cellcolor[HTML]{F6E9C5}0.246 & 0.227 & 0.286 & 0.277 & 0.332 & 0.362 & 0.407 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.386}} & 0.405 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.429}} & 0.462 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} & 0.490 & 0.502 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.185}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.245}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.224}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.272}} & 0.325 & 0.352 & 0.396 \\
          &       & {$336$} & 0.388 & 0.408 & 0.431 & 0.433 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.487}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.500}} &       &       & {$336$} & 0.186 & 0.247 & 0.226 & 0.284 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.272}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.322}} & 0.346 & 0.389 \\
          &       & {$720$} & 0.394 & 0.413 & 0.436 & 0.438 & 0.464 & 0.455 & \cellcolor[HTML]{F6E9C5}0.488 & \cellcolor[HTML]{F6E9C5}0.501 &       &       & {$720$} & 0.190 & 0.254 & 0.229 & 0.291 & 0.274 & 0.327 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.336}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & 0.412 & 0.420 & 0.439 & 0.438 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.482}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.174}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.235}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.216}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.274}} & 0.263 & 0.314 & 0.336 & 0.379 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.408}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.419}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.437}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.482}} &       &       & {$192$} & 0.175 & 0.237 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.216}} & \cellcolor[HTML]{F6E9C5}0.276 & 0.264 & 0.317 & 0.337 & 0.382 \\
          &       & {$336$} & 0.382 & 0.405 & 0.414 & 0.425 & \cellcolor[HTML]{F6E9C5}0.438 & \cellcolor[HTML]{F6E9C5}0.444 & 0.470 & 0.492 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.174}} & 0.236 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.216}} & 0.276 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.262}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.313}} & 0.329 & 0.373 \\
          &       & {$720$} & 0.379 & 0.402 & 0.412 & 0.424 & 0.436 & 0.442 & \cellcolor[HTML]{F6E9C5}0.475 & \cellcolor[HTML]{F6E9C5}0.495 &       &       & {$720$} & 0.176 & 0.237 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.216}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.274}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.262}} & 0.314 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.328}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.370}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.404 & \cellcolor[HTML]{F6E9C5}0.421 & 0.433 & 0.442 & 0.481 & 0.499 & 0.481 & 0.499 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.168}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.227}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.211}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.266}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.255}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.304}} & 0.317 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.356}} \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.369}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.405}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.434}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.480}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.498}} &       &       & {$192$} & 0.169 & 0.228 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.211}} & \cellcolor[HTML]{F6E9C5}0.267 & 0.256 & 0.305 & 0.317 & 0.357 \\
          &       & {$336$} & 0.380 & 0.412 & 0.410 & 0.429 & \cellcolor[HTML]{F6E9C5}0.440 & \cellcolor[HTML]{F6E9C5}0.452 & 0.496 & 0.512 &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.168}} & 0.228 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.211}} & 0.267 & \cellcolor[HTML]{F6E9C5}0.256 & \cellcolor[HTML]{F6E9C5}0.305 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.316}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.356}} \\
          &       & {$720$} & 0.411 & 0.431 & 0.439 & 0.452 & 0.488 & 0.507 & \cellcolor[HTML]{F6E9C5}0.488 & \cellcolor[HTML]{F6E9C5}0.507 &       &       & {$720$} & 0.169 & 0.230 & 0.212 & 0.270 & 0.257 & 0.308 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.316}} & \cellcolor[HTML]{F6E9C5}0.357 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.395}} & 0.489 & 0.482 & 0.682 & 0.581 & 1.132 & 0.766 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.696 & \cellcolor[HTML]{F6E9C5}0.429 & 0.696 & 0.429 & 0.717 & 0.443 & 0.771 & 0.466 \\
          &       & {$192$} & 0.350 & 0.402 & \cellcolor[HTML]{F6E9C5}0.482 & \cellcolor[HTML]{F6E9C5}0.479 & 0.668 & 0.575 & 1.083 & 0.749 &       &       & {$192$} & 0.697 & 0.429 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.646}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.407}} & 0.685 & 0.425 & 0.776 & 0.464 \\
          &       & {$336$} & 0.357 & 0.408 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.472}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.593}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.542}} & 0.915 & 0.690 &       &       & {$336$} & 0.698 & 0.430 & 0.647 & 0.408 & \cellcolor[HTML]{F6E9C5}0.653 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.410}} & 0.719 & 0.440 \\
          &       & {$720$} & 0.349 & 0.402 & 0.476 & 0.476 & 0.597 & 0.543 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.840}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.661}} &       &       & {$720$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.694}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & 0.701 & 0.431 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.651}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.410}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.656}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.412}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.323 & \cellcolor[HTML]{F6E9C5}0.382 & 0.442 & 0.455 & 0.578 & 0.531 & 0.904 & 0.682 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.484}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.336}} & 0.504 & 0.344 & 0.538 & 0.362 & 0.622 & 0.402 \\
          &       & {$192$} & 0.334 & 0.391 & \cellcolor[HTML]{F6E9C5}0.427 & \cellcolor[HTML]{F6E9C5}0.448 & 0.542 & 0.515 & 0.801 & 0.643 &       &       & {$192$} & 0.485 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.336}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.491}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.338}} & 0.526 & 0.356 & 0.597 & 0.391 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.316}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.376}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.512}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.499}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.753}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.623}} &       &       & {$336$} & 0.486 & 0.337 & 0.492 & 0.339 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.507}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.346}} & 0.563 & 0.376 \\
          &       & {$720$} & 0.321 & 0.379 & 0.425 & 0.444 & 0.517 & 0.501 & \cellcolor[HTML]{F6E9C5}0.770 & \cellcolor[HTML]{F6E9C5}0.627 &       &       & {$720$} & 0.489 & 0.339 & 0.495 & 0.340 & 0.509 & 0.347 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.536}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.362}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.307 & \cellcolor[HTML]{F6E9C5}0.370 & 0.407 & 0.434 & 0.507 & 0.495 & 0.749 & 0.620 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.307}} & 0.444 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.312}} & 0.463 & 0.322 & 0.509 & 0.349 \\
          &       & {$192$} & 0.307 & 0.370 & \cellcolor[HTML]{F6E9C5}0.404 & \cellcolor[HTML]{F6E9C5}0.433 & 0.503 & 0.494 & 0.733 & 0.614 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.307}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.312}} & 0.462 & 0.322 & 0.506 & 0.348 \\
          &       & {$336$} & 0.301 & 0.365 & 0.391 & 0.424 & \cellcolor[HTML]{F6E9C5}0.489 & \cellcolor[HTML]{F6E9C5}0.485 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.723}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.609}} &       &       & {$336$} & 0.432 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.307}} & 0.444 & 0.313 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.319}} & 0.498 & 0.344 \\
          &       & {$720$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.364}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.384}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.420}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.470}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.476}} & \cellcolor[HTML]{F6E9C5}0.762 & \cellcolor[HTML]{F6E9C5}0.620 &       &       & {$720$} & 0.433 & 0.309 & 0.445 & 0.314 & 0.458 & 0.320 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.485}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.336}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.304 & \cellcolor[HTML]{F6E9C5}0.370 & 0.396 & 0.429 & 0.488 & 0.487 & 0.742 & 0.616 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.285}} & 0.409 & 0.290 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & 0.319 \\
          &       & {$192$} & 0.307 & 0.370 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.386}} & \cellcolor[HTML]{F6E9C5}0.423 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.468}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.476}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.668}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.585}} &       &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.285}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.289}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.318}} \\
          &       & {$336$} & 0.310 & 0.374 & 0.412 & 0.438 & \cellcolor[HTML]{F6E9C5}0.539 & \cellcolor[HTML]{F6E9C5}0.512 & 0.862 & 0.662 &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & 0.286 & 0.409 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.289}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.318}} \\
          &       & {$720$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.294}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.361}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.386}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.421}} & 0.503 & 0.492 & \cellcolor[HTML]{F6E9C5}0.864 & \cellcolor[HTML]{F6E9C5}0.658 &       &       & {$720$} & 0.400 & 0.287 & 0.410 & 0.290 & 0.423 & 0.297 & \cellcolor[HTML]{F6E9C5}0.462 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.318}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.094}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.227}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.182}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.321}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.416}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.554}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.588}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{6.150}} & \cellcolor[HTML]{F6E9C5}1.881 & 5.817 & 1.831 & 5.215 & 1.684 & 4.913 & 1.620 \\
          &       & {$192$} & 0.097 & 0.231 & \cellcolor[HTML]{F6E9C5}0.186 & \cellcolor[HTML]{F6E9C5}0.325 & 0.306 & 0.420 & 0.560 & 0.592 &       &       & {$36$} & 6.154 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.880}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{5.809}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.822}} & 5.171 & 1.669 & 4.804 & 1.601 \\
          &       & {$336$} & 0.099 & 0.235 & 0.193 & 0.332 & \cellcolor[HTML]{F6E9C5}0.327 & \cellcolor[HTML]{F6E9C5}0.435 & 0.611 & 0.616 &       &       & {$48$} & 6.224 & 1.891 & 5.856 & 1.829 & \cellcolor[HTML]{F6E9C5}5.189 & \cellcolor[HTML]{F6E9C5}1.661 & 4.800 & 1.593 \\
          &       & {$720$} & 0.115 & 0.258 & 0.193 & 0.335 & 0.326 & 0.435 & \cellcolor[HTML]{F6E9C5}0.749 & \cellcolor[HTML]{F6E9C5}0.664 &       &       & {$60$} & 6.181 & 1.885 & 5.834 & 1.827 & \textcolor[rgb]{ 0,  0,  1}{\underline{5.170}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.660}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.749}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.586}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.095}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.228}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.176}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.315}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.285}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.404}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.518}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.570}} &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.782}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.656}} & 4.726 & 1.622 & 4.433 & 1.540 & 4.435 & 1.519 \\
          &       & {$192$} & 0.098 & 0.235 & \cellcolor[HTML]{F6E9C5}0.189 & \cellcolor[HTML]{F6E9C5}0.329 & 0.318 & 0.428 & 0.597 & 0.609 &       &       & {$36$} & 4.818 & 1.659 & \cellcolor[HTML]{F6E9C5}4.414 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.550}} & 4.250 & 1.499 & 4.416 & 1.516 \\
          &       & {$336$} & 0.109 & 0.250 & 0.203 & 0.344 & \cellcolor[HTML]{F6E9C5}0.334 & \cellcolor[HTML]{F6E9C5}0.441 & 0.625 & 0.623 &       &       & {$48$} & 4.794 & 1.660 & \textcolor[rgb]{ 0,  0,  1}{\underline{4.413}} & 1.551 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.109}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.473}} & 4.265 & 1.487 \\
          &       & {$720$} & 0.115 & 0.255 & 0.199 & 0.340 & 0.366 & 0.457 & \cellcolor[HTML]{F6E9C5}0.897 & \cellcolor[HTML]{F6E9C5}0.717 &       &       & {$60$} & 4.848 & 1.667 & 4.458 & 1.559 & 4.153 & 1.481 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.233}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.482}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.099}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.235}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.182}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.322}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.298}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.545}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.584}} &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}3.800 & \cellcolor[HTML]{F6E9C5}1.442 & 3.828 & 1.428 & 3.717 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.383}} & 3.845 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.392}} \\
          &       & {$192$} & 0.103 & 0.240 & \cellcolor[HTML]{F6E9C5}0.195 & \cellcolor[HTML]{F6E9C5}0.334 & 0.330 & 0.437 & 0.628 & 0.621 &       &       & {$36$} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.788}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.440}} & \cellcolor[HTML]{F6E9C5}3.710 & \cellcolor[HTML]{F6E9C5}1.407 & 3.714 & 1.392 & \textcolor[rgb]{ 0,  0,  1}{\underline{3.807}} & 1.393 \\
          &       & {$336$} & 0.113 & 0.255 & 0.218 & 0.356 & \cellcolor[HTML]{F6E9C5}0.394 & \cellcolor[HTML]{F6E9C5}0.478 & 0.798 & 0.689 &       &       & {$48$} & 3.791 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.440}} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.705}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.405}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.700}} & \cellcolor[HTML]{F6E9C5}1.391 & 3.922 & 1.417 \\
          &       & {$720$} & 0.144 & 0.295 & 0.249 & 0.388 & 0.461 & 0.518 & \cellcolor[HTML]{F6E9C5}1.120 & \cellcolor[HTML]{F6E9C5}0.805 &       &       & {$60$} & 3.948 & 1.476 & 3.859 & 1.441 & 3.835 & 1.425 & \cellcolor[HTML]{F6E9C5}3.948 & \cellcolor[HTML]{F6E9C5}1.433 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.119}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.229}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.363}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.397}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.788}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.672}} &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{3.667}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.408}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{3.630}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.383}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{3.623}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.369}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{3.685}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.367}} \\
          &       & {$192$} & 0.129 & 0.274 & \cellcolor[HTML]{F6E9C5}0.255 & \cellcolor[HTML]{F6E9C5}0.385 & 0.455 & 0.510 & 0.927 & 0.728 &       &       & {$36$} & 3.711 & 1.414 & \cellcolor[HTML]{F6E9C5}3.780 & \cellcolor[HTML]{F6E9C5}1.416 & 3.737 & 1.388 & 3.838 & 1.393 \\
          &       & {$336$} & 0.157 & 0.308 & 0.277 & 0.410 & \cellcolor[HTML]{F6E9C5}0.452 & \cellcolor[HTML]{F6E9C5}0.519 & 0.901 & 0.726 &       &       & {$48$} & 3.741 & 1.421 & 3.808 & 1.422 & \cellcolor[HTML]{F6E9C5}3.789 & \cellcolor[HTML]{F6E9C5}1.403 & 3.829 & 1.395 \\
          &       & {$720$} & 0.160 & 0.314 & 0.257 & 0.398 & 0.421 & 0.502 & \cellcolor[HTML]{F6E9C5}0.968 & \cellcolor[HTML]{F6E9C5}0.746 &       &       & {$60$} & 3.704 & 1.418 & 3.766 & 1.419 & 3.740 & 1.399 & \cellcolor[HTML]{F6E9C5}3.744 & \cellcolor[HTML]{F6E9C5}1.385 \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{PatchTST}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.380}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.402}} & 0.429 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & 0.478 & 0.456 & 0.532 & 0.483 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.172}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.213}} & 0.222 & 0.257 & 0.277 & 0.298 & 0.358 & 0.351 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.380}} & 0.403 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.457}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.451}} & 0.480 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.472}} &       &       & {$192$} & 0.173 & 0.214 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.220}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.256}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.275}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} & 0.353 & 0.347 \\
          &       & {$336$} & 0.381 & 0.404 & 0.431 & 0.435 & \cellcolor[HTML]{F6E9C5}0.470 & \cellcolor[HTML]{F6E9C5}0.458 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.471}} & 0.478 &       &       & {$336$} & 0.174 & 0.215 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.220}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.256}} & \cellcolor[HTML]{F6E9C5}0.276 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.352}} & 0.347 \\
          &       & {$720$} & 0.386 & 0.407 & 0.437 & 0.440 & 0.484 & 0.467 & \cellcolor[HTML]{F6E9C5}0.517 & \cellcolor[HTML]{F6E9C5}0.502 &       &       & {$720$} & 0.174 & 0.216 & 0.221 & 0.257 & 0.276 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.352}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.346}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.377}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.417}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.431}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.441}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.447}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.470}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.474}} &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.157}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.202}} & 0.207 & 0.247 & 0.263 & 0.288 & 0.343 & 0.343 \\
          &       & {$192$} & 0.387 & 0.414 & \cellcolor[HTML]{F6E9C5}0.441 & \cellcolor[HTML]{F6E9C5}0.447 & 0.464 & 0.466 & 0.489 & 0.497 &       &       & {$192$} & 0.159 & 0.205 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.204}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.245}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.260}} & 0.287 & 0.344 & 0.343 \\
          &       & {$336$} & 0.397 & 0.423 & 0.467 & 0.464 & \cellcolor[HTML]{F6E9C5}0.509 & \cellcolor[HTML]{F6E9C5}0.488 & 0.538 & 0.528 &       &       & {$336$} & 0.163 & 0.208 & 0.209 & 0.249 & \cellcolor[HTML]{F6E9C5}0.262 & \cellcolor[HTML]{F6E9C5}0.288 & 0.339 & 0.339 \\
          &       & {$720$} & 0.398 & 0.421 & 0.466 & 0.462 & 0.518 & 0.492 & \cellcolor[HTML]{F6E9C5}0.617 & \cellcolor[HTML]{F6E9C5}0.554 &       &       & {$720$} & 0.160 & 0.205 & 0.207 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.245}} & 0.261 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.286}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.336}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.338}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.417}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.441}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.446}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.454}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.481}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.154}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.202}} & 0.203 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.248}} & 0.262 & 0.292 & 0.344 & 0.347 \\
          &       & {$192$} & 0.414 & 0.432 & \cellcolor[HTML]{F6E9C5}0.465 & \cellcolor[HTML]{F6E9C5}0.464 & 0.487 & 0.483 & 0.506 & 0.511 &       &       & {$192$} & 0.158 & 0.211 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.201}} & \cellcolor[HTML]{F6E9C5}0.250 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.254}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.291}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.330}} & 0.342 \\
          &       & {$336$} & 0.429 & 0.441 & 0.473 & 0.471 & \cellcolor[HTML]{F6E9C5}0.509 & \cellcolor[HTML]{F6E9C5}0.494 & 0.555 & 0.534 &       &       & {$336$} & 0.158 & 0.211 & 0.205 & 0.252 & \cellcolor[HTML]{F6E9C5}0.261 & \cellcolor[HTML]{F6E9C5}0.294 & 0.339 & 0.345 \\
          &       & {$720$} & 0.427 & 0.437 & 0.488 & 0.475 & 0.518 & 0.494 & \cellcolor[HTML]{F6E9C5}0.571 & \cellcolor[HTML]{F6E9C5}0.537 &       &       & {$720$} & 0.162 & 0.213 & 0.209 & 0.255 & 0.261 & 0.293 & \cellcolor[HTML]{F6E9C5}0.333 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.405}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.424}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.436}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.445}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.450}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.457}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.455}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.473}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.150}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.202}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.198}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.249}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.255}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.293}} & 0.345 & 0.354 \\
          &       & {$192$} & 0.418 & 0.437 & \cellcolor[HTML]{F6E9C5}0.455 & \cellcolor[HTML]{F6E9C5}0.460 & 0.469 & 0.469 & 0.473 & 0.481 &       &       & {$192$} & 0.159 & 0.215 & \cellcolor[HTML]{F6E9C5}0.204 & \cellcolor[HTML]{F6E9C5}0.255 & 0.257 & 0.295 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.345}} \\
          &       & {$336$} & 0.437 & 0.443 & 0.500 & 0.487 & \cellcolor[HTML]{F6E9C5}0.503 & \cellcolor[HTML]{F6E9C5}0.497 & 0.514 & 0.509 &       &       & {$336$} & 0.166 & 0.227 & 0.214 & 0.267 & \cellcolor[HTML]{F6E9C5}0.266 & \cellcolor[HTML]{F6E9C5}0.306 & 0.334 & 0.352 \\
          &       & {$720$} & 0.479 & 0.479 & 0.501 & 0.491 & 0.521 & 0.502 & \cellcolor[HTML]{F6E9C5}0.521 & \cellcolor[HTML]{F6E9C5}0.514 &       &       & {$720$} & 0.167 & 0.224 & 0.213 & 0.264 & 0.269 & 0.304 & \cellcolor[HTML]{F6E9C5}0.340 & \cellcolor[HTML]{F6E9C5}0.352 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & \multicolumn{1}{c}{{$96$}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.293}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.346}} & 0.378 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.396}} & 0.427 & 0.434 & 0.445 & 0.457 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.458}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & 0.499 & 0.321 & 0.553 & 0.351 & 0.675 & 0.416 \\
          &       & \multicolumn{1}{c}{{$192$}} & 0.297 & 0.348 & \cellcolor[HTML]{F6E9C5}0.376 & \cellcolor[HTML]{F6E9C5}0.399 & 0.420 & 0.436 & 0.443 & 0.460 &       &       & {$192$} & 0.465 & 0.300 & \cellcolor[HTML]{F6E9C5}0.469 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} & 0.502 & 0.320 & 0.578 & 0.362 \\
          &       & \multicolumn{1}{c}{{$336$}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.293}} & 0.347 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & 0.400 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.413}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} &       &       & {$336$} & 0.465 & 0.302 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.468}} & 0.303 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.483}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.309}} & 0.539 & 0.341 \\
          &       & \multicolumn{1}{c}{{$720$}} & 0.303 & 0.356 & 0.381 & 0.404 & 0.417 & 0.436 & \cellcolor[HTML]{F6E9C5}0.433 & \cellcolor[HTML]{F6E9C5}0.455 &       &       & {$720$} & 0.467 & 0.303 & 0.469 & 0.303 & 0.484 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.309}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.517}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.326}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & \multicolumn{1}{c}{{$96$}} & \cellcolor[HTML]{F6E9C5}0.319 & \cellcolor[HTML]{F6E9C5}0.366 & 0.386 & 0.411 & 0.422 & 0.441 & 0.469 & 0.476 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.266}} & 0.415 & 0.279 & 0.441 & 0.297 & 0.506 & 0.340 \\
          &       & \multicolumn{1}{c}{{$192$}} & 0.331 & 0.376 & \cellcolor[HTML]{F6E9C5}0.408 & \cellcolor[HTML]{F6E9C5}0.422 & 0.427 & 0.441 & 0.452 & 0.465 &       &       & {$192$} & 0.392 & 0.271 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.410}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.278}} & 0.435 & 0.296 & 0.497 & 0.336 \\
          &       & \multicolumn{1}{c}{{$336$}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.298}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.352}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.368}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.428}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.426}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.449}} &       &       & {$336$} & 0.393 & 0.274 & 0.411 & 0.281 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \cellcolor[HTML]{F6E9C5}0.288 & 0.474 & 0.320 \\
          &       & \multicolumn{1}{c}{{$720$}} & 0.311 & 0.364 & 0.383 & 0.409 & 0.418 & 0.434 & \cellcolor[HTML]{F6E9C5}0.437 & \cellcolor[HTML]{F6E9C5}0.456 &       &       & {$720$} & 0.394 & 0.273 & 0.411 & 0.280 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.287}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.457}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.303}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & \multicolumn{1}{c}{{$96$}} & \cellcolor[HTML]{F6E9C5}0.324 & \cellcolor[HTML]{F6E9C5}0.375 & 0.395 & 0.421 & 0.443 & 0.458 & 0.525 & 0.513 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.376 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & 0.397 & 0.281 & 0.418 & 0.297 & 0.476 & 0.339 \\
          &       & \multicolumn{1}{c}{{$192$}} & 0.342 & 0.380 & \cellcolor[HTML]{F6E9C5}0.428 & \cellcolor[HTML]{F6E9C5}0.429 & 0.462 & 0.458 & 0.505 & 0.493 &       &       & {$192$} & 0.379 & 0.269 & \cellcolor[HTML]{F6E9C5}0.396 & \cellcolor[HTML]{F6E9C5}0.276 & 0.415 & 0.290 & 0.467 & 0.326 \\
          &       & \multicolumn{1}{c}{{$336$}} & 0.322 & 0.370 & 0.390 & 0.416 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & \cellcolor[HTML]{F6E9C5}0.441 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.446}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.466}} &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & 0.268 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.274}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.281}} & 0.455 & 0.314 \\
          &       & \multicolumn{1}{c}{{$720$}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.303}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.361}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.370}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.402}} & 0.423 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \cellcolor[HTML]{F6E9C5}0.455 & \cellcolor[HTML]{F6E9C5}0.471 &       &       & {$720$} & 0.379 & 0.270 & 0.394 & 0.276 & 0.408 & 0.282 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & \multicolumn{1}{c}{{$96$}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.317}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.373}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.395}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.418}} & 0.422 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.439}} & 0.477 & 0.478 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.374}} & \cellcolor[HTML]{F6E9C5}0.272 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.374}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.272}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.390}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.295}} \\
          &       & \multicolumn{1}{c}{{$192$}} & 0.329 & 0.382 & \cellcolor[HTML]{F6E9C5}0.402 & \cellcolor[HTML]{F6E9C5}0.423 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.439}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.453}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.471}} &       &       & {$192$} & 0.375 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.271}} & \cellcolor[HTML]{F6E9C5}0.388 & \cellcolor[HTML]{F6E9C5}0.276 & 0.404 & 0.288 & 0.448 & 0.317 \\
          &       & \multicolumn{1}{c}{{$336$}} & 0.363 & 0.405 & 0.449 & 0.453 & \cellcolor[HTML]{F6E9C5}0.498 & \cellcolor[HTML]{F6E9C5}0.484 & 0.517 & 0.510 &       &       & {$336$} & 0.377 & 0.274 & 0.390 & 0.279 & \cellcolor[HTML]{F6E9C5}0.403 & \cellcolor[HTML]{F6E9C5}0.285 & 0.445 & 0.313 \\
          &       & \multicolumn{1}{c}{{$720$}} & 0.339 & 0.391 & 0.423 & 0.440 & 0.452 & 0.463 & \cellcolor[HTML]{F6E9C5}0.564 & \cellcolor[HTML]{F6E9C5}0.524 &       &       & {$720$} & 0.377 & 0.272 & 0.390 & 0.277 & 0.404 & 0.283 & \cellcolor[HTML]{F6E9C5}0.441 & \cellcolor[HTML]{F6E9C5}0.302 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.097 & \cellcolor[HTML]{F6E9C5}0.215 & 0.195 & 0.313 & 0.354 & 0.433 & 0.927 & 0.733 & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}3.340 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.157}} & 3.614 & 1.233 & 3.493 & 1.235 & 3.484 & 1.228 \\
          &       & {$192$} & 0.088 & 0.206 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.182}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.303}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.338}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & 0.895 & 0.717 &       &       & {$36$} & 3.325 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.157}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.561}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.195}} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.028}} & 1.133 & 3.089 & 1.154 \\
          &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.085}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.203}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.182}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.303}} & \cellcolor[HTML]{F6E9C5}0.344 & \cellcolor[HTML]{F6E9C5}0.424 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.871}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.704}} &       &       & {$48$} & 3.357 & 1.169 & 3.608 & 1.210 & \cellcolor[HTML]{F6E9C5}3.151 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.131}} & 2.914 & 1.112 \\
          &       & {$720$} & 0.090 & 0.208 & 0.189 & 0.307 & 0.350 & 0.427 & \cellcolor[HTML]{F6E9C5}0.959 & \cellcolor[HTML]{F6E9C5}0.735 &       &       & {$60$} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.302}} & 1.166 & 3.564 & 1.215 & 3.177 & 1.143 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.896}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.106}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.093 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.214}} & 0.190 & 0.313 & 0.351 & 0.433 & 0.925 & 0.733 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.167}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.883}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.192}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.902}} & 2.146 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.878}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.994}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.884}} \\
          &       & {$192$} & 0.107 & 0.232 & \cellcolor[HTML]{F6E9C5}0.197 & \cellcolor[HTML]{F6E9C5}0.324 & 0.352 & 0.437 & 0.891 & 0.717 &       &       & {$36$} & 2.268 & 0.896 & \cellcolor[HTML]{F6E9C5}2.328 & \cellcolor[HTML]{F6E9C5}0.909 & 2.159 & 0.897 & 2.131 & 0.892 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.092}} & 0.216 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.185}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.310}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.344}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.882}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.710}} &       &       & {$48$} & 2.216 & 0.886 & 2.307 & 0.915 & \cellcolor[HTML]{F6E9C5}2.085 & \cellcolor[HTML]{F6E9C5}0.885 & 2.023 & 0.901 \\
          &       & {$720$} & 0.095 & 0.215 & 0.194 & 0.312 & 0.367 & 0.438 & \cellcolor[HTML]{F6E9C5}0.979 & \cellcolor[HTML]{F6E9C5}0.738 &       &       & {$60$} & 2.324 & 0.908 & 2.356 & 0.923 & \textcolor[rgb]{ 0,  0,  1}{\underline{2.069}} & 0.887 & \cellcolor[HTML]{F6E9C5}2.013 & \cellcolor[HTML]{F6E9C5}0.907 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.100 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.224}} & 0.214 & 0.334 & 0.402 & 0.461 & 1.033 & 0.766 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.055 & \cellcolor[HTML]{F6E9C5}0.863 & 2.013 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.839}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.846}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.833}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.770}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.831}} \\
          &       & {$192$} & 0.132 & 0.261 & \cellcolor[HTML]{F6E9C5}0.262 & \cellcolor[HTML]{F6E9C5}0.370 & 0.442 & 0.488 & 0.977 & 0.744 &       &       & {$36$} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.903}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.861}} & \cellcolor[HTML]{F6E9C5}1.982 & \cellcolor[HTML]{F6E9C5}0.886 & 2.205 & 0.910 & 1.943 & 0.895 \\
          &       & {$336$} & 0.101 & 0.229 & 0.187 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.316}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & 0.946 & 0.734 &       &       & {$48$} & 1.974 & 0.891 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.975}} & 0.888 & \cellcolor[HTML]{F6E9C5}2.015 & \cellcolor[HTML]{F6E9C5}0.908 & 2.000 & 0.905 \\
          &       & {$720$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.095}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.224}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.185}} & 0.317 & 0.346 & 0.432 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.910}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.700}} &       &       & {$60$} & 2.144 & 0.895 & 2.037 & 0.885 & 2.018 & 0.891 & \cellcolor[HTML]{F6E9C5}1.929 & \cellcolor[HTML]{F6E9C5}0.896 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.094}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.221}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.175}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.303}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.321}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.414}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.815}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.675}} &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.870}} & \cellcolor[HTML]{F6E9C5}0.865 & 2.005 & 0.898 & 2.017 & 0.922 & 1.964 & 0.934 \\
          &       & {$192$} & 0.119 & 0.254 & \cellcolor[HTML]{F6E9C5}0.224 & \cellcolor[HTML]{F6E9C5}0.349 & 0.412 & 0.478 & 1.079 & 0.772 &       &       & {$36$} & 1.936 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.851}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.873}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.872}} & 2.041 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.906}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.889}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.901}} \\
          &       & {$336$} & 0.127 & 0.258 & 0.265 & 0.372 & \cellcolor[HTML]{F6E9C5}0.514 & \cellcolor[HTML]{F6E9C5}0.528 & 1.529 & 0.907 &       &       & {$48$} & 2.006 & 0.885 & 1.957 & 0.900 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.956}} & \cellcolor[HTML]{F6E9C5}0.911 & 1.932 & 0.918 \\
          &       & {$720$} & 0.116 & 0.245 & 0.233 & 0.346 & 0.416 & 0.468 & \cellcolor[HTML]{F6E9C5}1.216 & \cellcolor[HTML]{F6E9C5}0.813 &       &       & {$60$} & 1.966 & 0.878 & 1.962 & 0.901 & 1.993 & 0.918 & \cellcolor[HTML]{F6E9C5}1.978 & \cellcolor[HTML]{F6E9C5}0.928 \\
    \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{iTransformer}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.395}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.409}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.448}} & 0.442 & 0.498 & 0.472 & 0.541 & 0.515 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.175}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.216}} & 0.225 & 0.259 & 0.281 & 0.299 & 0.359 & 0.350 \\
          &       & {$192$} & 0.400 & 0.415 & \cellcolor[HTML]{F6E9C5}0.449 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.441}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.488}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.465}} & 0.507 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.497}} &       &       & {$192$} & 0.177 & 0.217 & \cellcolor[HTML]{F6E9C5}0.225 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.258}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.279}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.297}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.347}} \\
          &       & {$336$} & 0.405 & 0.419 & 0.452 & 0.445 & \cellcolor[HTML]{F6E9C5}0.492 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.465}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.506}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.497}} &       &       & {$336$} & 0.176 & 0.217 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.224}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.258}} & \cellcolor[HTML]{F6E9C5}0.280 & \cellcolor[HTML]{F6E9C5}0.298 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} & 0.348 \\
          &       & {$720$} & 0.415 & 0.427 & 0.462 & 0.453 & 0.503 & 0.474 & \cellcolor[HTML]{F6E9C5}0.522 & \cellcolor[HTML]{F6E9C5}0.504 &       &       & {$720$} & 0.181 & 0.224 & 0.230 & 0.263 & 0.285 & 0.302 & \cellcolor[HTML]{F6E9C5}0.361 & \cellcolor[HTML]{F6E9C5}0.351 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.397}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.439}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.478}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.464}} & 0.515 & 0.509 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.168}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.213}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.215}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.254}} & 0.270 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.294}} & 0.346 & 0.345 \\
          &       & {$192$} & 0.404 & 0.421 & \cellcolor[HTML]{F6E9C5}0.445 & \cellcolor[HTML]{F6E9C5}0.443 & 0.480 & 0.467 & 0.517 & 0.511 &       &       & {$192$} & 0.172 & 0.218 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.215}} & \cellcolor[HTML]{F6E9C5}0.256 & 0.270 & 0.295 & 0.347 & 0.346 \\
          &       & {$336$} & 0.409 & 0.426 & 0.450 & 0.448 & \cellcolor[HTML]{F6E9C5}0.479 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.464}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.497}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.499}} &       &       & {$336$} & 0.171 & 0.221 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.215}} & 0.258 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.266}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.294}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.338}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.342}} \\
          &       & {$720$} & 0.430 & 0.442 & 0.468 & 0.462 & 0.495 & 0.477 & \cellcolor[HTML]{F6E9C5}0.515 & \cellcolor[HTML]{F6E9C5}0.509 &       &       & {$720$} & 0.173 & 0.223 & 0.217 & 0.259 & 0.268 & 0.296 & \cellcolor[HTML]{F6E9C5}0.340 & \cellcolor[HTML]{F6E9C5}0.344 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.397}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.416}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.436}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.453}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.473}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.487}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.162}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.210}} & 0.208 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.251}} & 0.261 & 0.290 & 0.334 & 0.338 \\
          &       & {$192$} & 0.409 & 0.427 & \cellcolor[HTML]{F6E9C5}0.443 & \cellcolor[HTML]{F6E9C5}0.446 & 0.470 & 0.465 & 0.502 & 0.506 &       &       & {$192$} & 0.163 & 0.212 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.207}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.251}} & 0.258 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.289}} & 0.331 & 0.339 \\
          &       & {$336$} & 0.412 & 0.430 & 0.442 & 0.447 & \cellcolor[HTML]{F6E9C5}0.459 & \cellcolor[HTML]{F6E9C5}0.459 & 0.486 & 0.497 &       &       & {$336$} & 0.164 & 0.216 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.207}} & 0.254 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.257}} & \cellcolor[HTML]{F6E9C5}0.291 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.327}} & 0.338 \\
          &       & {$720$} & 0.438 & 0.450 & 0.463 & 0.463 & 0.477 & 0.474 & \cellcolor[HTML]{F6E9C5}0.502 & \cellcolor[HTML]{F6E9C5}0.506 &       &       & {$720$} & 0.164 & 0.216 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.207}} & 0.253 & 0.258 & 0.290 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.327}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.337}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.392}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.424}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.425}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.449}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.462}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.493}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.174 & \cellcolor[HTML]{F6E9C5}0.228 & 0.226 & 0.271 & 0.284 & 0.310 & 0.382 & 0.368 \\
          &       & {$192$} & 0.402 & 0.433 & \cellcolor[HTML]{F6E9C5}0.437 & \cellcolor[HTML]{F6E9C5}0.455 & 0.467 & 0.477 & 0.513 & 0.520 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.166}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.219}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.222}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.264}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.278}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.302}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.343}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.345}} \\
          &       & {$336$} & 0.401 & 0.433 & 0.431 & 0.451 & \cellcolor[HTML]{F6E9C5}0.457 & \cellcolor[HTML]{F6E9C5}0.470 & 0.494 & 0.508 &       &       & {$336$} & 0.170 & 0.225 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.222}} & 0.268 & \cellcolor[HTML]{F6E9C5}0.280 & \cellcolor[HTML]{F6E9C5}0.309 & 0.354 & 0.357 \\
          &       & {$720$} & 0.473 & 0.477 & 0.502 & 0.494 & 0.517 & 0.505 & \cellcolor[HTML]{F6E9C5}0.553 & \cellcolor[HTML]{F6E9C5}0.537 &       &       & {$720$} & 0.177 & 0.234 & 0.226 & 0.273 & 0.281 & 0.311 & \cellcolor[HTML]{F6E9C5}0.352 & \cellcolor[HTML]{F6E9C5}0.361 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.300}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.350}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.398}} & 0.428 & 0.434 & 0.439 & 0.451 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & 0.417 & 0.283 & 0.440 & 0.296 & 0.494 & 0.329 \\
          &       & {$192$} & 0.303 & 0.354 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & \cellcolor[HTML]{F6E9C5}0.400 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & 0.433 & 0.434 & 0.450 &       &       & {$192$} & 0.396 & 0.271 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.412}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.277}} & 0.432 & 0.289 & 0.495 & 0.318 \\
          &       & {$336$} & 0.304 & 0.354 & 0.383 & 0.401 & \cellcolor[HTML]{F6E9C5}0.424 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & 0.433 & 0.449 &       &       & {$336$} & 0.399 & 0.273 & 0.413 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.277}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.424}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & 0.476 & 0.307 \\
          &       & {$720$} & 0.302 & 0.353 & 0.383 & 0.400 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & 0.433 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.445}} &       &       & {$720$} & 0.407 & 0.278 & 0.419 & 0.282 & 0.428 & 0.286 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.460}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.302}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.355}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.369}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.398}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.401}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.424}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.446}} &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.366}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.260}} & 0.390 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.270}} & 0.407 & 0.279 & 0.477 & 0.308 \\
          &       & {$192$} & 0.309 & 0.360 & \cellcolor[HTML]{F6E9C5}0.380 & \cellcolor[HTML]{F6E9C5}0.403 & 0.425 & 0.434 & 0.447 & 0.457 &       &       & {$192$} & 0.369 & 0.262 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.270}} & 0.416 & 0.284 & 0.510 & 0.321 \\
          &       & {$336$} & 0.309 & 0.359 & 0.381 & 0.403 & \cellcolor[HTML]{F6E9C5}0.418 & \cellcolor[HTML]{F6E9C5}0.430 & 0.441 & 0.452 &       &       & {$336$} & 0.371 & 0.263 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.270}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.398}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.275}} & 0.471 & 0.307 \\
          &       & {$720$} & 0.313 & 0.363 & 0.382 & 0.405 & 0.417 & 0.431 & \cellcolor[HTML]{F6E9C5}0.434 & \cellcolor[HTML]{F6E9C5}0.449 &       &       & {$720$} & 0.376 & 0.267 & 0.391 & 0.272 & 0.400 & 0.277 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.292}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.307}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.363}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.376}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.405}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.403}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & 0.439 & 0.457 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.357}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.259}} & 0.379 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & 0.394 & 0.275 & 0.431 & 0.294 \\
          &       & {$192$} & 0.322 & 0.371 & \cellcolor[HTML]{F6E9C5}0.392 & \cellcolor[HTML]{F6E9C5}0.413 & 0.430 & 0.440 & 0.462 & 0.468 &       &       & {$192$} & 0.359 & 0.261 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & 0.390 & 0.275 & 0.442 & 0.298 \\
          &       & {$336$} & 0.326 & 0.373 & 0.401 & 0.416 & \cellcolor[HTML]{F6E9C5}0.428 & \cellcolor[HTML]{F6E9C5}0.437 & 0.453 & 0.462 &       &       & {$336$} & 0.360 & 0.262 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.375}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.388}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.274}} & 0.442 & 0.298 \\
          &       & {$720$} & 0.317 & 0.373 & 0.388 & 0.413 & 0.410 & 0.431 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.433}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} &       &       & {$720$} & 0.368 & 0.265 & 0.381 & 0.270 & 0.391 & 0.275 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.421}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.290}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.303}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.364}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.367}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.403}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.401}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.424}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.347}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.255}} & 0.366 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.263}} & 0.383 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.271}} & 0.418 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.289}} \\
          &       & {$192$} & 0.341 & 0.382 & \cellcolor[HTML]{F6E9C5}0.410 & \cellcolor[HTML]{F6E9C5}0.423 & 0.454 & 0.453 & 0.455 & 0.467 &       &       & {$192$} & 0.352 & 0.260 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.362}} & \cellcolor[HTML]{F6E9C5}0.264 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.377}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.271}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.416}} & 0.290 \\
          &       & {$336$} & 0.330 & 0.382 & 0.401 & 0.422 & \cellcolor[HTML]{F6E9C5}0.440 & \cellcolor[HTML]{F6E9C5}0.450 & 0.456 & 0.474 &       &       & {$336$} & 0.355 & 0.261 & 0.368 & 0.266 & \cellcolor[HTML]{F6E9C5}0.385 & \cellcolor[HTML]{F6E9C5}0.273 & 0.421 & 0.291 \\
          &       & {$720$} & 0.319 & 0.383 & 0.379 & 0.415 & 0.421 & 0.444 & \cellcolor[HTML]{F6E9C5}0.439 & \cellcolor[HTML]{F6E9C5}0.469 &       &       & {$720$} & 0.366 & 0.267 & 0.372 & 0.270 & 0.384 & 0.275 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.416}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.289}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.096 & \cellcolor[HTML]{F6E9C5}0.220 & 0.190 & 0.316 & 0.331 & 0.422 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.857}} & 0.704 & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}3.484 & \cellcolor[HTML]{F6E9C5}1.086 & 3.662 & 1.122 & 2.637 & 1.045 & 2.745 & 1.054 \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.091}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.215}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.182}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.306}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.326}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.415}} & 0.862 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.703}} &       &       & {$36$} & 3.199 & 1.020 & \cellcolor[HTML]{F6E9C5}3.031 & \cellcolor[HTML]{F6E9C5}1.030 & \textcolor[rgb]{ 0,  0,  1}{\underline{2.301}} & 0.970 & 2.397 & 1.002 \\
          &       & {$336$} & 0.093 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.215}} & 0.186 & 0.309 & \cellcolor[HTML]{F6E9C5}0.339 & \cellcolor[HTML]{F6E9C5}0.422 & 0.892 & 0.717 &       &       & {$48$} & 2.895 & 1.014 & 3.037 & 1.044 & \cellcolor[HTML]{F6E9C5}2.415 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.968}} & 2.472 & 0.977 \\
          &       & {$720$} & 0.101 & 0.227 & 0.190 & 0.314 & 0.335 & 0.423 & \cellcolor[HTML]{F6E9C5}0.883 & \cellcolor[HTML]{F6E9C5}0.713 &       &       & {$60$} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.382}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.955}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.703}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.017}} & 2.483 & 0.983 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.333}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.968}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.094}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.218}} & 0.191 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.313}} & 0.345 & 0.428 & 0.899 & 0.721 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.006 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.878}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.952}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.890}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.985}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.888}} & 2.079 & 0.924 \\
          &       & {$192$} & 0.096 & 0.222 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.189}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.313}} & 0.339 & 0.426 & 0.879 & 0.709 &       &       & {$36$} & 2.717 & 1.001 & \cellcolor[HTML]{F6E9C5}2.203 & \cellcolor[HTML]{F6E9C5}0.950 & 2.074 & 0.925 & 2.020 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.912}} \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.094}} & 0.220 & 0.191 & 0.317 & \cellcolor[HTML]{F6E9C5}0.344 & \cellcolor[HTML]{F6E9C5}0.429 & 0.864 & 0.706 &       &       & {$48$} & 2.252 & 0.970 & 2.121 & 0.939 & \cellcolor[HTML]{F6E9C5}2.051 & \cellcolor[HTML]{F6E9C5}0.920 & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.992}} & 0.925 \\
          &       & {$720$} & 0.109 & 0.238 & 0.198 & 0.321 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.335}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.424}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.848}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.691}} &       &       & {$60$} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.923}} & 0.907 & 2.101 & 0.924 & 2.051 & 0.922 & \cellcolor[HTML]{F6E9C5}2.100 & \cellcolor[HTML]{F6E9C5}0.947 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.103}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.231}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.210}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.329}} & 0.401 & 0.462 & 1.076 & 0.789 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.402 & \cellcolor[HTML]{F6E9C5}1.008 & 2.256 & 0.977 & 2.194 & 0.980 & 2.106 & 0.961 \\
          &       & {$192$} & 0.106 & 0.234 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.210}} & \cellcolor[HTML]{F6E9C5}0.332 & 0.384 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.458}} & 0.952 & 0.744 &       &       & {$36$} & 2.319 & 1.019 & \cellcolor[HTML]{F6E9C5}2.312 & \cellcolor[HTML]{F6E9C5}1.005 & 2.164 & 0.995 & 2.186 & 1.002 \\
          &       & {$336$} & 0.111 & 0.241 & 0.217 & 0.339 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.458}} & 0.939 & 0.739 &       &       & {$48$} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.803}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.818}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.747}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.835}} & \cellcolor[HTML]{F6E9C5}2.009 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.894}} & 2.088 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.912}} \\
          &       & {$720$} & 0.132 & 0.268 & 0.234 & 0.358 & 0.414 & 0.481 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.863}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.687}} &       &       & {$60$} & 2.228 & 0.908 & 1.934 & 0.878 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.952}} & 0.899 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.016}} & \cellcolor[HTML]{F6E9C5}0.917 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.116}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.249}} & 0.214 & 0.338 & 0.409 & 0.473 & 1.194 & 0.844 &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.641}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.765}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.703}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.806}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.736}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.814}} & 2.021 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.856}} \\
          &       & {$192$} & 0.121 & 0.255 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.205}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.335}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.362}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.454}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.908}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.745}} &       &       & {$36$} & 1.659 & 0.808 & \cellcolor[HTML]{F6E9C5}1.912 & \cellcolor[HTML]{F6E9C5}0.863 & 2.094 & 0.903 & 2.082 & 0.914 \\
          &       & {$336$} & 0.199 & 0.345 & 0.285 & 0.408 & \cellcolor[HTML]{F6E9C5}0.415 & \cellcolor[HTML]{F6E9C5}0.491 & 0.926 & 0.750 &       &       & {$48$} & 1.959 & 0.854 & 2.033 & 0.889 & \cellcolor[HTML]{F6E9C5}2.055 & \cellcolor[HTML]{F6E9C5}0.922 & 2.058 & 0.942 \\
          &       & {$720$} & 0.179 & 0.317 & 0.291 & 0.402 & 0.557 & 0.564 & \cellcolor[HTML]{F6E9C5}1.218 & \cellcolor[HTML]{F6E9C5}0.818 &       &       & {$60$} & 1.932 & 0.873 & 1.936 & 0.892 & 2.060 & 0.930 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.004}} & \cellcolor[HTML]{F6E9C5}0.938 \\
    \bottomrule
    \end{tabular}

==> (inline-3) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{TimeMixer}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.379}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.396}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & 0.429 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & 0.454 & 0.505 & 0.480 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.162}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.209}} & 0.209 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.251}} & 0.264 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.291}} & 0.347 & 0.343 \\
          &       & {$192$} & 0.395 & 0.400 & \cellcolor[HTML]{F6E9C5}0.444 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & 0.483 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.448}} & 0.480 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.466}} &       &       & {$192$} & 0.163 & 0.210 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.208}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.251}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.262}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.291}} & 0.342 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} \\
          &       & {$336$} & 0.395 & 0.407 & 0.446 & 0.435 & \cellcolor[HTML]{F6E9C5}0.485 & \cellcolor[HTML]{F6E9C5}0.454 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & 0.472 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.162}} & 0.211 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.208}} & 0.252 & \cellcolor[HTML]{F6E9C5}0.263 & \cellcolor[HTML]{F6E9C5}0.293 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} & 0.342 \\
          &       & {$720$} & 0.390 & 0.408 & 0.441 & 0.438 & 0.486 & 0.462 & \cellcolor[HTML]{F6E9C5}0.503 & \cellcolor[HTML]{F6E9C5}0.492 &       &       & {$720$} & 0.164 & 0.211 & 0.210 & 0.252 & 0.266 & 0.293 & \cellcolor[HTML]{F6E9C5}0.344 & \cellcolor[HTML]{F6E9C5}0.344 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.418 & \cellcolor[HTML]{F6E9C5}0.416 & 0.485 & 0.451 & 0.556 & 0.487 & 0.721 & 0.569 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.152}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.200}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.197}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.241}} & 0.251 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & 0.329 & 0.335 \\
          &       & {$192$} & 0.396 & 0.410 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.434}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.482}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} & 0.520 & 0.505 &       &       & {$192$} & 0.155 & 0.205 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.197}} & \cellcolor[HTML]{F6E9C5}0.243 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.250}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.327}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.332}} \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.409}} & 0.451 & 0.443 & \cellcolor[HTML]{F6E9C5}0.499 & \cellcolor[HTML]{F6E9C5}0.466 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.513}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.492}} &       &       & {$336$} & 0.158 & 0.213 & 0.199 & 0.250 & \cellcolor[HTML]{F6E9C5}0.253 & \cellcolor[HTML]{F6E9C5}0.290 & 0.329 & 0.341 \\
          &       & {$720$} & 0.414 & 0.424 & 0.472 & 0.459 & 0.519 & 0.483 & \cellcolor[HTML]{F6E9C5}0.591 & \cellcolor[HTML]{F6E9C5}0.533 &       &       & {$720$} & 0.155 & 0.209 & 0.199 & 0.248 & 0.253 & 0.289 & \cellcolor[HTML]{F6E9C5}0.331 & \cellcolor[HTML]{F6E9C5}0.341 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.375}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.399}} & 0.412 & 0.420 & 0.439 & 0.438 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.482}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.151 & \cellcolor[HTML]{F6E9C5}0.202 & 0.195 & 0.245 & 0.247 & 0.284 & 0.323 & 0.333 \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.375}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.419}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.435}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.437}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.460}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.482}} &       &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.148}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.201}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.190}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.239}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.241}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.277}} & 0.316 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.326}} \\
          &       & {$336$} & 0.382 & 0.405 & 0.414 & 0.425 & \cellcolor[HTML]{F6E9C5}0.438 & \cellcolor[HTML]{F6E9C5}0.444 & 0.470 & 0.492 &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.148}} & 0.203 & 0.191 & 0.242 & \cellcolor[HTML]{F6E9C5}0.242 & \cellcolor[HTML]{F6E9C5}0.282 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.315}} & 0.330 \\
          &       & {$720$} & 0.379 & 0.402 & 0.412 & 0.424 & 0.436 & 0.442 & \cellcolor[HTML]{F6E9C5}0.475 & \cellcolor[HTML]{F6E9C5}0.495 &       &       & {$720$} & 0.154 & 0.208 & 0.196 & 0.246 & 0.248 & 0.284 & \cellcolor[HTML]{F6E9C5}0.323 & \cellcolor[HTML]{F6E9C5}0.335 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.384}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.420}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.437}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.489}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.495}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.154 & \cellcolor[HTML]{F6E9C5}0.209 & 0.207 & 0.255 & 0.269 & 0.298 & 0.334 & 0.342 \\
          &       & {$192$} & 0.400 & 0.426 & \cellcolor[HTML]{F6E9C5}0.443 & \cellcolor[HTML]{F6E9C5}0.454 & 0.470 & 0.472 & 0.518 & 0.515 &       &       & {$192$} & 0.157 & 0.213 & \cellcolor[HTML]{F6E9C5}0.199 & \cellcolor[HTML]{F6E9C5}0.250 & 0.250 & 0.289 & 0.320 & 0.338 \\
          &       & {$336$} & 0.412 & 0.437 & 0.460 & 0.467 & \cellcolor[HTML]{F6E9C5}0.494 & \cellcolor[HTML]{F6E9C5}0.490 & 0.534 & 0.523 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.150}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.206}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.196}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.248}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.245}} & \cellcolor[HTML]{F6E9C5}0.286 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.312}} & 0.332 \\
          &       & {$720$} & 0.412 & 0.431 & 0.454 & 0.455 & 0.488 & 0.474 & \cellcolor[HTML]{F6E9C5}0.548 & \cellcolor[HTML]{F6E9C5}0.522 &       &       & {$720$} & 0.158 & 0.212 & 0.201 & 0.250 & 0.249 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.285}} & \cellcolor[HTML]{F6E9C5}0.313 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.287}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.340}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.372}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.391}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.425}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.432}} & 0.451 & 0.458 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.467}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.295}} & 0.506 & 0.309 & 0.544 & 0.324 & 0.618 & 0.364 \\
          &       & {$192$} & 0.294 & 0.344 & \cellcolor[HTML]{F6E9C5}0.377 & \cellcolor[HTML]{F6E9C5}0.395 & 0.427 & 0.436 & 0.455 & 0.463 &       &       & {$192$} & 0.487 & 0.300 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.495}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} & 0.524 & 0.314 & 0.584 & 0.347 \\
          &       & {$336$} & 0.298 & 0.348 & 0.379 & 0.399 & \cellcolor[HTML]{F6E9C5}0.433 & \cellcolor[HTML]{F6E9C5}0.436 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.450}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} &       &       & {$336$} & 0.502 & 0.304 & 0.510 & 0.303 & \cellcolor[HTML]{F6E9C5}0.524 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.308}} & 0.570 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} \\
          &       & {$720$} & 0.318 & 0.363 & 0.408 & 0.416 & 0.453 & 0.455 & \cellcolor[HTML]{F6E9C5}0.469 & \cellcolor[HTML]{F6E9C5}0.469 &       &       & {$720$} & 0.503 & 0.315 & 0.503 & 0.313 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.514}} & 0.316 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.544}} & \cellcolor[HTML]{F6E9C5}0.333 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.295 & \cellcolor[HTML]{F6E9C5}0.353 & 0.369 & 0.403 & 0.417 & 0.441 & 0.475 & 0.480 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.388}} & \cellcolor[HTML]{F6E9C5}0.262 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & 0.272 & 0.438 & 0.283 & 0.493 & 0.311 \\
          &       & {$192$} & 0.296 & 0.356 & \cellcolor[HTML]{F6E9C5}0.369 & \cellcolor[HTML]{F6E9C5}0.407 & 0.416 & 0.444 & 0.483 & 0.489 &       &       & {$192$} & 0.402 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & \cellcolor[HTML]{F6E9C5}0.418 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & 0.446 & 0.280 & 0.501 & 0.308 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.289}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.344}} & 0.374 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.395}} & \cellcolor[HTML]{F6E9C5}0.408 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.419}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.438}} &       &       & {$336$} & 0.406 & 0.263 & 0.421 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.268}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.275}} & 0.483 & 0.299 \\
          &       & {$720$} & 0.295 & 0.350 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.367}} & 0.398 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.407}} & 0.426 & \cellcolor[HTML]{F6E9C5}0.423 & \cellcolor[HTML]{F6E9C5}0.445 &       &       & {$720$} & 0.411 & 0.270 & 0.423 & 0.275 & 0.436 & 0.281 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.291}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.354}} & 0.362 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.402}} & 0.408 & 0.438 & 0.520 & 0.508 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.399 & \cellcolor[HTML]{F6E9C5}0.297 & 0.421 & 0.310 & 0.445 & 0.329 & 0.505 & 0.380 \\
          &       & {$192$} & 0.331 & 0.375 & \cellcolor[HTML]{F6E9C5}0.427 & \cellcolor[HTML]{F6E9C5}0.431 & 0.474 & 0.465 & 0.548 & 0.510 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.380}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.253}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.397}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.260}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & 0.269 & 0.457 & 0.294 \\
          &       & {$336$} & 0.300 & 0.362 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.360}} & 0.404 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.379}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.420}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.438}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} &       &       & {$336$} & 0.409 & 0.299 & 0.426 & 0.306 & \cellcolor[HTML]{F6E9C5}0.438 & \cellcolor[HTML]{F6E9C5}0.311 & 0.495 & 0.355 \\
          &       & {$720$} & 0.305 & 0.366 & 0.392 & 0.422 & 0.409 & 0.440 & \cellcolor[HTML]{F6E9C5}0.466 & \cellcolor[HTML]{F6E9C5}0.477 &       &       & {$720$} & 0.389 & 0.255 & 0.407 & 0.262 & 0.421 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.268}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.285}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.358}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.364}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.399}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.389}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & 0.445 & 0.468 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.358}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.255}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.375}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.263}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.389}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.270}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.427}} & 0.292 \\
          &       & {$192$} & 0.409 & 0.441 & \cellcolor[HTML]{F6E9C5}0.453 & \cellcolor[HTML]{F6E9C5}0.465 & 0.473 & 0.480 & 0.503 & 0.502 &       &       & {$192$} & 0.361 & 0.259 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.375}} & \cellcolor[HTML]{F6E9C5}0.264 & 0.390 & 0.271 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.291}} \\
          &       & {$336$} & 0.311 & 0.376 & 0.365 & 0.408 & \cellcolor[HTML]{F6E9C5}0.390 & \cellcolor[HTML]{F6E9C5}0.428 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.454}} &       &       & {$336$} & 0.371 & 0.264 & 0.383 & 0.269 & \cellcolor[HTML]{F6E9C5}0.398 & \cellcolor[HTML]{F6E9C5}0.276 & 0.437 & 0.298 \\
          &       & {$720$} & 0.315 & 0.378 & 0.367 & 0.410 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.389}} & 0.430 & \cellcolor[HTML]{F6E9C5}0.434 & \cellcolor[HTML]{F6E9C5}0.457 &       &       & {$720$} & 0.376 & 0.269 & 0.388 & 0.273 & 0.401 & 0.279 & \cellcolor[HTML]{F6E9C5}0.435 & \cellcolor[HTML]{F6E9C5}0.297 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.085}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.202}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.175}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.297}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.319}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.842}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.692}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.492}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.182}} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.631}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.208}} & 3.360 & 1.158 & 3.479 & 1.167 \\
          &       & {$192$} & 0.096 & 0.215 & \cellcolor[HTML]{F6E9C5}0.198 & \cellcolor[HTML]{F6E9C5}0.315 & 0.362 & 0.436 & 0.953 & 0.739 &       &       & {$36$} & 3.579 & 1.233 & \cellcolor[HTML]{F6E9C5}3.660 & \cellcolor[HTML]{F6E9C5}1.225 & \textcolor[rgb]{ 0,  0,  1}{\underline{3.163}} & 1.148 & 3.232 & 1.155 \\
          &       & {$336$} & 0.090 & 0.210 & 0.188 & 0.309 & \cellcolor[HTML]{F6E9C5}0.357 & \cellcolor[HTML]{F6E9C5}0.432 & 0.976 & 0.747 &       &       & {$48$} & 3.658 & 1.247 & 3.684 & 1.235 & \cellcolor[HTML]{F6E9C5}3.203 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.130}} & 3.090 & 1.105 \\
          &       & {$720$} & 0.097 & 0.220 & 0.190 & 0.312 & 0.341 & 0.425 & \cellcolor[HTML]{F6E9C5}0.924 & \cellcolor[HTML]{F6E9C5}0.727 &       &       & {$60$} & 3.598 & 1.222 & 3.663 & 1.221 & 3.271 & 1.136 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.086}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.100}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.095 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.217}} & 0.205 & 0.322 & 0.389 & 0.452 & 1.023 & 0.767 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.716 & \cellcolor[HTML]{F6E9C5}0.964 & 2.652 & 0.956 & 2.356 & 0.911 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.962}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.879}} \\
          &       & {$192$} & 0.098 & 0.221 & \cellcolor[HTML]{F6E9C5}0.205 & \cellcolor[HTML]{F6E9C5}0.322 & 0.382 & 0.446 & 1.002 & 0.757 &       &       & {$36$} & 2.594 & 0.952 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.205}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.912}} & 2.293 & 0.927 & 2.285 & 0.929 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.093}} & 0.218 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.191}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.313}} & \cellcolor[HTML]{F6E9C5}0.357 & \cellcolor[HTML]{F6E9C5}0.431 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.926}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.722}} &       &       & {$48$} & 2.637 & 0.977 & 2.438 & 0.964 & \cellcolor[HTML]{F6E9C5}2.270 & \cellcolor[HTML]{F6E9C5}0.940 & 2.180 & 0.934 \\
          &       & {$720$} & 0.097 & 0.223 & 0.193 & 0.314 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.347}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.425}} & \cellcolor[HTML]{F6E9C5}0.945 & \cellcolor[HTML]{F6E9C5}0.723 &       &       & {$60$} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.314}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.920}} & 2.241 & 0.915 & \textcolor[rgb]{ 0,  0,  1}{\underline{2.131}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.904}} & \cellcolor[HTML]{F6E9C5}2.113 & \cellcolor[HTML]{F6E9C5}0.914 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.105}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.230}} & 0.218 & 0.332 & 0.393 & 0.454 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.000}} & 0.759 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.973}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.862}} & 2.078 & 0.880 & 2.109 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.906}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.100}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.915}} \\
          &       & {$192$} & 0.108 & 0.233 & \cellcolor[HTML]{F6E9C5}0.223 & \cellcolor[HTML]{F6E9C5}0.339 & 0.414 & 0.469 & 1.029 & 0.778 &       &       & {$36$} & 2.145 & 0.876 & \cellcolor[HTML]{F6E9C5}1.893 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.862}} & 2.311 & 0.923 & 2.117 & 0.921 \\
          &       & {$336$} & 0.107 & 0.236 & 0.217 & 0.338 & \cellcolor[HTML]{F6E9C5}0.398 & \cellcolor[HTML]{F6E9C5}0.463 & 1.007 & 0.765 &       &       & {$48$} & 2.037 & 0.887 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.886}} & 0.879 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.097}} & \cellcolor[HTML]{F6E9C5}0.924 & 2.188 & 0.941 \\
          &       & {$720$} & 0.112 & 0.238 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.208}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.325}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.365}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \cellcolor[HTML]{F6E9C5}1.011 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.758}} &       &       & {$60$} & 2.208 & 0.915 & 2.145 & 0.918 & 2.235 & 0.945 & \cellcolor[HTML]{F6E9C5}2.155 & \cellcolor[HTML]{F6E9C5}0.938 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.102 & \cellcolor[HTML]{F6E9C5}0.234 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.188}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.318}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.325}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.418}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.795}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.674}} &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}1.918 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.835}} & 2.142 & 0.889 & 2.226 & 0.902 & 2.056 & 0.918 \\
          &       & {$192$} & 0.212 & 0.343 & \cellcolor[HTML]{F6E9C5}0.326 & \cellcolor[HTML]{F6E9C5}0.425 & 0.511 & 0.540 & 1.062 & 0.790 &       &       & {$36$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.859}} & 0.842 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.880}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.867}} & 2.121 & 0.909 & 2.024 & 0.921 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.101}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.232}} & 0.193 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.318}} & \cellcolor[HTML]{F6E9C5}0.355 & \cellcolor[HTML]{F6E9C5}0.437 & 1.010 & 0.770 &       &       & {$48$} & 1.915 & 0.861 & 1.893 & 0.882 & \cellcolor[HTML]{F6E9C5}2.012 & \cellcolor[HTML]{F6E9C5}0.910 & 1.908 & 0.902 \\
          &       & {$720$} & 0.173 & 0.311 & 0.265 & 0.385 & 0.410 & 0.477 & \cellcolor[HTML]{F6E9C5}1.005 & \cellcolor[HTML]{F6E9C5}0.766 &       &       & {$60$} & 1.984 & 0.874 & 1.923 & 0.881 & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.905}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.877}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.831}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.878}} \\
    \bottomrule
    \end{tabular}

==> (inline-4) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{SparseTSF}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.581}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.510}} & 0.633 & 0.535 & 0.675 & 0.559 & 0.693 & 0.585 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.198 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.237}} & 0.243 & 0.275 & 0.294 & 0.312 & 0.368 & 0.362 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.581}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.510}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.602}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.524}} & 0.638 & 0.544 & 0.663 & 0.572 &       &       & {$192$} & 0.197 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.237}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.242}} & \cellcolor[HTML]{F6E9C5}0.273 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.293}} & 0.311 & 0.366 & 0.360 \\
          &       & {$336$} & 0.585 & 0.511 & 0.605 & 0.525 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.633}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.540}} & 0.641 & 0.560 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.196}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.237}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.242}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.272}} & \cellcolor[HTML]{F6E9C5}0.294 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.308}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.365}} & 0.357 \\
          &       & {$720$} & 0.597 & 0.517 & 0.616 & 0.530 & 0.642 & 0.544 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.640}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.559}} &       &       & {$720$} & 0.197 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.237}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.242}} & 0.273 & 0.294 & 0.309 & \cellcolor[HTML]{F6E9C5}0.366 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.355}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.502}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.537}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.494}} & 0.562 & 0.507 & 0.580 & 0.535 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.188}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.231}} & 0.232 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & 0.283 & 0.304 & 0.356 & 0.354 \\
          &       & {$192$} & 0.504 & 0.477 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.537}} & \cellcolor[HTML]{F6E9C5}0.495 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.556}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.505}} & 0.560 & 0.527 &       &       & {$192$} & 0.189 & 0.232 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.231}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.280}} & 0.303 & 0.351 & 0.351 \\
          &       & {$336$} & 0.506 & 0.478 & 0.539 & 0.496 & \cellcolor[HTML]{F6E9C5}0.560 & \cellcolor[HTML]{F6E9C5}0.507 & 0.546 & 0.520 &       &       & {$336$} & 0.189 & 0.232 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.231}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.280}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.350}} & 0.350 \\
          &       & {$720$} & 0.512 & 0.481 & 0.544 & 0.499 & 0.565 & 0.510 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.543}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.519}} &       &       & {$720$} & 0.190 & 0.235 & 0.232 & 0.269 & 0.281 & 0.303 & \cellcolor[HTML]{F6E9C5}0.351 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.349}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.473}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.497}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & 0.511 & 0.485 & 0.505 & 0.501 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.176}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.226}} & 0.220 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & 0.269 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.297}} & 0.340 & 0.345 \\
          &       & {$192$} & 0.474 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \cellcolor[HTML]{F6E9C5}0.500 & \cellcolor[HTML]{F6E9C5}0.479 & 0.509 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.484}} & 0.495 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.496}} &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.176}} & 0.227 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.219}} & \cellcolor[HTML]{F6E9C5}0.262 & 0.268 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.297}} & 0.337 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.344}} \\
          &       & {$336$} & 0.475 & 0.464 & 0.501 & 0.479 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.508}} & \cellcolor[HTML]{F6E9C5}0.486 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.493}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.496}} &       &       & {$336$} & 0.177 & 0.227 & 0.220 & 0.262 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.297}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.334}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.344}} \\
          &       & {$720$} & 0.478 & 0.466 & 0.504 & 0.481 & 0.511 & 0.487 & \cellcolor[HTML]{F6E9C5}0.502 & \cellcolor[HTML]{F6E9C5}0.500 &       &       & {$720$} & 0.178 & 0.231 & 0.220 & 0.264 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.267}} & 0.298 & \cellcolor[HTML]{F6E9C5}0.335 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.344}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.450}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.457}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.472}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.471}} & 0.483 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.479}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.479}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.491}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.170}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.224}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.213}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.260}} & 0.259 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.294}} & 0.325 & 0.340 \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.450}} & 0.458 & \cellcolor[HTML]{F6E9C5}0.473 & \cellcolor[HTML]{F6E9C5}0.472 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.481}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.479}} & 0.480 & 0.492 &       &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.170}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.224}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.213}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.260}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.258}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.294}} & 0.323 & 0.340 \\
          &       & {$336$} & 0.452 & 0.458 & 0.474 & 0.472 & \cellcolor[HTML]{F6E9C5}0.487 & \cellcolor[HTML]{F6E9C5}0.482 & 0.483 & 0.494 &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.170}} & 0.225 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.213}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.260}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.258}} & \cellcolor[HTML]{F6E9C5}0.295 & 0.322 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.339}} \\
          &       & {$720$} & 0.454 & 0.460 & 0.475 & 0.473 & 0.487 & 0.482 & \cellcolor[HTML]{F6E9C5}0.489 & \cellcolor[HTML]{F6E9C5}0.498 &       &       & {$720$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.170}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.224}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.213}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.260}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.258}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.294}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.321}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.339}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.363}} & \cellcolor[HTML]{F6E9C5}0.397 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.459}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.453}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.662}} & \cellcolor[HTML]{F6E9C5}0.393 & 0.672 & 0.411 & 0.714 & 0.439 & 0.810 & 0.492 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.363}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.396}} & \cellcolor[HTML]{F6E9C5}0.443 & \cellcolor[HTML]{F6E9C5}0.440 & 0.467 & 0.463 & 0.458 & 0.466 &       &       & {$192$} & 0.663 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.610}} & \cellcolor[HTML]{F6E9C5}0.367 & 0.643 & 0.387 & 0.729 & 0.434 \\
          &       & {$336$} & 0.365 & 0.397 & 0.443 & 0.440 & \cellcolor[HTML]{F6E9C5}0.474 & \cellcolor[HTML]{F6E9C5}0.467 & 0.466 & 0.470 &       &       & {$336$} & 0.663 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.610}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.366}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.616}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.368}} & 0.666 & 0.400 \\
          &       & {$720$} & 0.367 & 0.399 & 0.446 & 0.442 & 0.476 & 0.468 & \cellcolor[HTML]{F6E9C5}0.474 & \cellcolor[HTML]{F6E9C5}0.474 &       &       & {$720$} & 0.663 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & 0.611 & 0.367 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.616}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.368}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.654}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.351}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.416}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & 0.437 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.448}} & 0.443 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.458}} &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.455}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} & 0.471 & 0.305 & 0.492 & 0.321 & 0.552 & 0.359 \\
          &       & {$192$} & 0.352 & 0.392 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.416}} & \cellcolor[HTML]{F6E9C5}0.430 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.448}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.442}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.458}} &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.455}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.296}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & 0.482 & 0.315 & 0.533 & 0.349 \\
          &       & {$336$} & 0.354 & 0.393 & 0.417 & 0.431 & \cellcolor[HTML]{F6E9C5}0.438 & \cellcolor[HTML]{F6E9C5}0.450 & 0.447 & 0.461 &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.455}} & 0.297 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & 0.300 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.305}} & 0.513 & 0.334 \\
          &       & {$720$} & 0.356 & 0.394 & 0.419 & 0.432 & 0.439 & 0.450 & \cellcolor[HTML]{F6E9C5}0.451 & \cellcolor[HTML]{F6E9C5}0.463 &       &       & {$720$} & 0.456 & 0.298 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & 0.301 & 0.476 & 0.307 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.502}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.322}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.333}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.383}} & 0.388 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & 0.408 & 0.432 & 0.426 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.449}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.279}} & 0.428 & 0.285 & 0.445 & 0.294 & 0.482 & 0.321 \\
          &       & {$192$} & 0.334 & 0.384 & \cellcolor[HTML]{F6E9C5}0.387 & \cellcolor[HTML]{F6E9C5}0.416 & 0.404 & 0.431 & 0.426 & 0.450 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.279}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.283}} & 0.443 & 0.292 & 0.479 & 0.318 \\
          &       & {$336$} & 0.334 & 0.384 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.386}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.400}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.429}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.423}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.449}} &       &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & 0.280 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & 0.284 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.438}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.289}} & 0.471 & 0.314 \\
          &       & {$720$} & 0.337 & 0.386 & 0.388 & 0.417 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.400}} & 0.430 & \cellcolor[HTML]{F6E9C5}0.427 & \cellcolor[HTML]{F6E9C5}0.452 &       &       & {$720$} & 0.416 & 0.281 & 0.427 & 0.285 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.438}} & 0.291 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.465}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.305}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.324}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.379}} & 0.374 & 0.409 & 0.390 & 0.424 & 0.415 & 0.445 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.389}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.267}} & 0.400 & 0.271 & 0.413 & 0.278 & 0.451 & 0.300 \\
          &       & {$192$} & 0.326 & 0.380 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.373}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.408}} & 0.387 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & 0.412 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.444}} &       &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.389}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.267}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.270}} & 0.412 & 0.277 & 0.450 & 0.298 \\
          &       & {$336$} & 0.326 & 0.380 & 0.374 & 0.409 & \cellcolor[HTML]{F6E9C5}0.387 & \cellcolor[HTML]{F6E9C5}0.423 & 0.411 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.444}} &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.389}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.267}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.270}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.411}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.276}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.449}} & 0.298 \\
          &       & {$720$} & 0.327 & 0.381 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.373}} & 0.409 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.385}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.410}} & \cellcolor[HTML]{F6E9C5}0.446 &       &       & {$720$} & 0.390 & 0.270 & 0.400 & 0.273 & 0.413 & 0.279 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.449}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.297}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.086}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.205}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.173}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & 0.312 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.404}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.819}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.682}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{5.506}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.729}} & \textcolor[rgb]{ 0,  0,  1}{\underline{5.213}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.680}} & \textcolor[rgb]{ 0,  0,  1}{\underline{4.635}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.549}} & \textcolor[rgb]{ 0,  0,  1}{\underline{4.227}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.481}} \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.086}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.205}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.173}} & \cellcolor[HTML]{F6E9C5}0.297 & 0.313 & 0.405 & 0.826 & 0.685 &       &       & {$36$} & 5.691 & 1.772 & \cellcolor[HTML]{F6E9C5}5.497 & \cellcolor[HTML]{F6E9C5}1.731 & 4.832 & 1.582 & 4.490 & 1.531 \\
          &       & {$336$} & 0.087 & 0.207 & 0.174 & 0.298 & \cellcolor[HTML]{F6E9C5}0.315 & \cellcolor[HTML]{F6E9C5}0.407 & 0.833 & 0.689 &       &       & {$48$} & 5.719 & 1.779 & 5.515 & 1.734 & \cellcolor[HTML]{F6E9C5}4.817 & \cellcolor[HTML]{F6E9C5}1.574 & 4.349 & 1.504 \\
          &       & {$720$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.086}} & 0.206 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.173}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.311}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.404}} & \cellcolor[HTML]{F6E9C5}0.823 & \cellcolor[HTML]{F6E9C5}0.684 &       &       & {$60$} & 5.719 & 1.779 & 5.518 & 1.737 & 4.843 & 1.580 & \cellcolor[HTML]{F6E9C5}4.274 & \cellcolor[HTML]{F6E9C5}1.484 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.088}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.209}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.176}} & 0.300 & 0.321 & 0.410 & 0.884 & 0.701 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.510}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.323}} & 3.410 & 1.302 & 3.378 & 1.275 & 3.250 & 1.261 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.088}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.209}} & \cellcolor[HTML]{F6E9C5}0.177 & \cellcolor[HTML]{F6E9C5}0.301 & 0.322 & 0.412 & 0.852 & 0.694 &       &       & {$36$} & 3.574 & 1.349 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.246}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.257}} & 3.172 & 1.256 & 3.298 & 1.283 \\
          &       & {$336$} & 0.089 & 0.210 & 0.178 & 0.302 & \cellcolor[HTML]{F6E9C5}0.320 & \cellcolor[HTML]{F6E9C5}0.411 & 0.847 & 0.695 &       &       & {$48$} & 3.606 & 1.359 & 3.253 & 1.263 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.020}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.204}} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.109}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.229}} \\
          &       & {$720$} & 0.089 & 0.210 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.176}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.315}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.405}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.831}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.686}} &       &       & {$60$} & 3.649 & 1.376 & 3.314 & 1.279 & 3.065 & 1.216 & \cellcolor[HTML]{F6E9C5}3.146 & \cellcolor[HTML]{F6E9C5}1.234 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.092}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.215}} & 0.184 & 0.307 & 0.336 & 0.420 & 2.159 & 0.856 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}3.036 & \cellcolor[HTML]{F6E9C5}1.215 & 3.030 & 1.214 & 3.019 & 1.203 & 3.084 & 1.221 \\
          &       & {$192$} & 0.095 & 0.219 & \cellcolor[HTML]{F6E9C5}0.184 & \cellcolor[HTML]{F6E9C5}0.308 & 0.327 & 0.417 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.858}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.698}} &       &       & {$36$} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.028}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.213}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.886}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.168}} & 2.882 & 1.172 & 2.951 & 1.185 \\
          &       & {$336$} & 0.093 & 0.217 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.182}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.306}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.325}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & 0.863 & 0.699 &       &       & {$48$} & 3.103 & 1.236 & 2.944 & 1.186 & \cellcolor[HTML]{F6E9C5}2.868 & \cellcolor[HTML]{F6E9C5}1.163 & 2.977 & 1.193 \\
          &       & {$720$} & 0.110 & 0.240 & 0.201 & 0.325 & 0.341 & 0.427 & \cellcolor[HTML]{F6E9C5}0.901 & \cellcolor[HTML]{F6E9C5}0.713 &       &       & {$60$} & 3.046 & 1.221 & 2.901 & 1.174 & \textcolor[rgb]{ 0,  0,  1}{\underline{2.841}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.157}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.856}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.157}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.098}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.223}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.197}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.318}} & 0.366 & 0.439 & 1.458 & 0.797 &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.929 & \cellcolor[HTML]{F6E9C5}1.182 & 2.882 & 1.170 & 2.862 & 1.164 & 2.901 & 1.172 \\
          &       & {$192$} & 0.107 & 0.235 & \cellcolor[HTML]{F6E9C5}0.203 & \cellcolor[HTML]{F6E9C5}0.323 & 0.361 & 0.436 & 1.018 & 0.747 &       &       & {$36$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.887}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.168}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.807}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.145}} & 2.757 & 1.137 & 2.794 & 1.149 \\
          &       & {$336$} & 0.107 & 0.235 & 0.202 & 0.323 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.358}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.433}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.955}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.735}} &       &       & {$48$} & 2.906 & 1.174 & 2.819 & 1.149 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.742}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.128}} & 2.746 & 1.132 \\
          &       & {$720$} & 0.175 & 0.309 & 0.268 & 0.383 & 0.424 & 0.483 & \cellcolor[HTML]{F6E9C5}1.036 & \cellcolor[HTML]{F6E9C5}0.771 &       &       & {$60$} & 2.921 & 1.179 & 2.841 & 1.154 & 2.746 & 1.129 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.637}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.111}} \\
    \bottomrule
    \end{tabular}

==> (inline-5) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{TimeBridge}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.380}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.398}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & 0.466 & 0.450 & 0.484 & 0.476 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.181}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.221}} & 0.229 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & 0.284 & 0.300 & 0.362 & 0.351 \\
          &       & {$192$} & 0.381 & 0.401 & \cellcolor[HTML]{F6E9C5}0.428 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.464}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.449}} & 0.470 & 0.474 &       &       & {$192$} & 0.182 & 0.223 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.227}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.357}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.348}} \\
          &       & {$336$} & 0.384 & 0.405 & 0.430 & 0.432 & \cellcolor[HTML]{F6E9C5}0.468 & \cellcolor[HTML]{F6E9C5}0.450 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.464}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.471}} &       &       & {$336$} & 0.184 & 0.225 & 0.228 & 0.262 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \cellcolor[HTML]{F6E9C5}0.300 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.357}} & 0.349 \\
          &       & {$720$} & 0.394 & 0.413 & 0.440 & 0.439 & 0.477 & 0.458 & \cellcolor[HTML]{F6E9C5}0.485 & \cellcolor[HTML]{F6E9C5}0.481 &       &       & {$720$} & 0.188 & 0.230 & 0.231 & 0.266 & 0.284 & 0.302 & \cellcolor[HTML]{F6E9C5}0.359 & \cellcolor[HTML]{F6E9C5}0.350 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.378}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.398}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.421}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.422}} & 0.452 & 0.442 & 0.459 & 0.473 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.163 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.209}} & 0.211 & 0.252 & 0.267 & 0.293 & 0.347 & 0.346 \\
          &       & {$192$} & 0.379 & 0.400 & \cellcolor[HTML]{F6E9C5}0.422 & \cellcolor[HTML]{F6E9C5}0.423 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.451}} & 0.443 & 0.462 & 0.477 &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.162}} & 0.210 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.206}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.249}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.289}} & 0.341 & 0.342 \\
          &       & {$336$} & 0.381 & 0.405 & 0.423 & 0.427 & \cellcolor[HTML]{F6E9C5}0.452 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.441}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.470}} &       &       & {$336$} & 0.164 & 0.212 & 0.207 & 0.250 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.261}} & \cellcolor[HTML]{F6E9C5}0.290 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.337}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} \\
          &       & {$720$} & 0.406 & 0.423 & 0.443 & 0.442 & 0.469 & 0.454 & \cellcolor[HTML]{F6E9C5}0.480 & \cellcolor[HTML]{F6E9C5}0.480 &       &       & {$720$} & 0.165 & 0.215 & 0.209 & 0.253 & 0.263 & 0.292 & \cellcolor[HTML]{F6E9C5}0.338 & \cellcolor[HTML]{F6E9C5}0.343 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.388}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.418}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.425}} & 0.437 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.439}} & 0.443 & 0.466 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.153}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.204}} & 0.200 & 0.248 & 0.254 & 0.289 & 0.331 & 0.340 \\
          &       & {$192$} & 0.394 & 0.413 & \cellcolor[HTML]{F6E9C5}0.419 & \cellcolor[HTML]{F6E9C5}0.427 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.436}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.439}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.442}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.465}} &       &       & {$192$} & 0.154 & 0.208 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.198}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.247}} & 0.252 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.288}} & 0.329 & 0.339 \\
          &       & {$336$} & 0.413 & 0.430 & 0.436 & 0.443 & \cellcolor[HTML]{F6E9C5}0.447 & \cellcolor[HTML]{F6E9C5}0.452 & 0.472 & 0.488 &       &       & {$336$} & 0.157 & 0.212 & 0.200 & 0.250 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.251}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.288}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.326}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.338}} \\
          &       & {$720$} & 0.426 & 0.438 & 0.448 & 0.451 & 0.460 & 0.463 & \cellcolor[HTML]{F6E9C5}0.486 & \cellcolor[HTML]{F6E9C5}0.497 &       &       & {$720$} & 0.159 & 0.213 & 0.202 & 0.250 & 0.254 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.288}} & \cellcolor[HTML]{F6E9C5}0.328 & \cellcolor[HTML]{F6E9C5}0.339 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.439}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.462}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.492}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.149}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.203}} & 0.194 & 0.248 & 0.245 & 0.290 & 0.318 & 0.342 \\
          &       & {$192$} & 0.420 & 0.449 & \cellcolor[HTML]{F6E9C5}0.438 & \cellcolor[HTML]{F6E9C5}0.462 & 0.446 & 0.468 & 0.486 & 0.499 &       &       & {$192$} & 0.151 & 0.209 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.192}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.247}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.243}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.287}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.316}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.338}} \\
          &       & {$336$} & 0.417 & 0.447 & 0.434 & 0.459 & \cellcolor[HTML]{F6E9C5}0.446 & \cellcolor[HTML]{F6E9C5}0.470 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & 0.495 &       &       & {$336$} & 0.157 & 0.217 & 0.198 & 0.254 & \cellcolor[HTML]{F6E9C5}0.247 & \cellcolor[HTML]{F6E9C5}0.292 & 0.321 & 0.342 \\
          &       & {$720$} & 0.428 & 0.454 & 0.443 & 0.465 & 0.456 & 0.475 & \cellcolor[HTML]{F6E9C5}0.511 & \cellcolor[HTML]{F6E9C5}0.514 &       &       & {$720$} & 0.167 & 0.227 & 0.208 & 0.262 & 0.258 & 0.298 & \cellcolor[HTML]{F6E9C5}0.329 & \cellcolor[HTML]{F6E9C5}0.347 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.302}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.351}} & 0.383 & 0.401 & 0.427 & 0.437 & 0.441 & 0.455 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.553}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.366}} & 0.614 & 0.387 & 0.710 & 0.410 & 0.875 & 0.456 \\
          &       & {$192$} & 0.308 & 0.354 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.379}} & \cellcolor[HTML]{F6E9C5}0.399 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.430}} & 0.429 & 0.448 &       &       & {$192$} & 0.567 & 0.373 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.555}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.368}} & 0.592 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.380}} & 0.689 & 0.412 \\
          &       & {$336$} & 0.307 & 0.355 & 0.380 & 0.400 & \cellcolor[HTML]{F6E9C5}0.419 & \cellcolor[HTML]{F6E9C5}0.431 & 0.432 & 0.449 &       &       & {$336$} & 0.588 & 0.384 & 0.575 & 0.379 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.584}} & \cellcolor[HTML]{F6E9C5}0.382 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.643}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.402}} \\
          &       & {$720$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.302}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.351}} & 0.380 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.398}} & 0.417 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.430}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.445}} &       &       & {$720$} & 0.620 & 0.401 & 0.604 & 0.395 & 0.611 & 0.397 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.643}} & \cellcolor[HTML]{F6E9C5}0.411 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \cellcolor[HTML]{F6E9C5}0.349 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.359}} & 0.393 & 0.404 & 0.426 & 0.436 & 0.454 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.492}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.342}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.501}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.345}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.528}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.595}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.296}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.347}} & \cellcolor[HTML]{F6E9C5}0.360 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.391}} & 0.401 & 0.422 & 0.420 & 0.443 &       &       & {$192$} & 0.516 & 0.359 & \cellcolor[HTML]{F6E9C5}0.525 & \cellcolor[HTML]{F6E9C5}0.363 & 0.553 & 0.373 & 0.619 & 0.399 \\
          &       & {$336$} & 0.300 & 0.350 & 0.363 & 0.393 & \cellcolor[HTML]{F6E9C5}0.395 & \cellcolor[HTML]{F6E9C5}0.419 & 0.417 & 0.442 &       &       & {$336$} & 0.546 & 0.377 & 0.556 & 0.382 & \cellcolor[HTML]{F6E9C5}0.568 & \cellcolor[HTML]{F6E9C5}0.386 & 0.618 & 0.406 \\
          &       & {$720$} & 0.299 & 0.351 & 0.362 & 0.393 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.417}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.411}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.439}} &       &       & {$720$} & 0.575 & 0.391 & 0.585 & 0.396 & 0.598 & 0.401 & \cellcolor[HTML]{F6E9C5}0.622 & \cellcolor[HTML]{F6E9C5}0.411 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.321}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.368}} & 0.380 & 0.410 & 0.423 & 0.443 & 0.454 & 0.471 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.453}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.324}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.327}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.476}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.333}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.521}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} \\
          &       & {$192$} & 0.322 & 0.371 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.374}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & 0.403 & 0.431 & 0.438 & 0.462 &       &       & {$192$} & 0.473 & 0.338 & \cellcolor[HTML]{F6E9C5}0.485 & \cellcolor[HTML]{F6E9C5}0.344 & 0.499 & 0.349 & 0.545 & 0.371 \\
          &       & {$336$} & 0.323 & 0.370 & 0.377 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \cellcolor[HTML]{F6E9C5}0.391 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.419}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.445}} &       &       & {$336$} & 0.485 & 0.349 & 0.497 & 0.354 & \cellcolor[HTML]{F6E9C5}0.508 & \cellcolor[HTML]{F6E9C5}0.359 & 0.551 & 0.379 \\
          &       & {$720$} & 0.328 & 0.375 & 0.375 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.419}} & \cellcolor[HTML]{F6E9C5}0.416 & \cellcolor[HTML]{F6E9C5}0.447 &       &       & {$720$} & 0.499 & 0.360 & 0.513 & 0.367 & 0.525 & 0.372 & \cellcolor[HTML]{F6E9C5}0.550 & \cellcolor[HTML]{F6E9C5}0.382 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.357}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.403}} & 0.390 & 0.425 & 0.406 & 0.441 & 0.450 & 0.475 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.427}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.306}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.435}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.309}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.447}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.315}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.478}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.331}} \\
          &       & {$192$} & 0.364 & 0.409 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.420}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.385}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.459}} &       &       & {$192$} & 0.455 & 0.323 & \cellcolor[HTML]{F6E9C5}0.458 & \cellcolor[HTML]{F6E9C5}0.324 & 0.467 & 0.328 & 0.497 & 0.343 \\
          &       & {$336$} & 0.370 & 0.410 & 0.389 & 0.424 & \cellcolor[HTML]{F6E9C5}0.396 & \cellcolor[HTML]{F6E9C5}0.434 & 0.434 & 0.462 &       &       & {$336$} & 0.466 & 0.333 & 0.469 & 0.335 & \cellcolor[HTML]{F6E9C5}0.479 & \cellcolor[HTML]{F6E9C5}0.339 & 0.509 & 0.354 \\
          &       & {$720$} & 0.367 & 0.409 & 0.384 & 0.421 & 0.393 & 0.431 & \cellcolor[HTML]{F6E9C5}0.447 & \cellcolor[HTML]{F6E9C5}0.471 &       &       & {$720$} & 0.470 & 0.337 & 0.474 & 0.339 & 0.484 & 0.344 & \cellcolor[HTML]{F6E9C5}0.519 & \cellcolor[HTML]{F6E9C5}0.359 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.091 & \cellcolor[HTML]{F6E9C5}0.213 & 0.185 & 0.307 & 0.334 & 0.421 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.872}} & 0.708 & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.834}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.346}} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.848}} & 1.353 & 3.896 & 1.355 & 3.981 & 1.359 \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.090}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.211}} & \cellcolor[HTML]{F6E9C5}0.185 & \cellcolor[HTML]{F6E9C5}0.307 & 0.340 & 0.424 & 0.894 & 0.717 &       &       & {$36$} & 3.977 & 1.385 & \cellcolor[HTML]{F6E9C5}3.887 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.351}} & 3.558 & 1.298 & 3.741 & 1.330 \\
          &       & {$336$} & 0.091 & 0.214 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.184}} & 0.307 & \cellcolor[HTML]{F6E9C5}0.338 & \cellcolor[HTML]{F6E9C5}0.423 & 0.891 & 0.715 &       &       & {$48$} & 4.006 & 1.391 & 3.907 & 1.357 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.503}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.267}} & 3.483 & 1.268 \\
          &       & {$720$} & 0.092 & 0.215 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.184}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.306}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.330}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.417}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.872}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.704}} &       &       & {$60$} & 4.030 & 1.395 & 3.922 & 1.364 & 3.564 & 1.281 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.374}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.238}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.092}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.215}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.189}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.312}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.882}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.713}} &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.690}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.069}} & 2.590 & 1.065 & 2.755 & 1.090 & 2.795 & 1.097 \\
          &       & {$192$} & 0.107 & 0.234 & \cellcolor[HTML]{F6E9C5}0.207 & \cellcolor[HTML]{F6E9C5}0.330 & 0.370 & 0.449 & 0.951 & 0.744 &       &       & {$36$} & 2.793 & 1.098 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.556}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.054}} & 2.564 & 1.075 & 2.712 & 1.096 \\
          &       & {$336$} & 0.100 & 0.226 & 0.194 & 0.318 & \cellcolor[HTML]{F6E9C5}0.348 & \cellcolor[HTML]{F6E9C5}0.431 & 0.901 & 0.721 &       &       & {$48$} & 2.775 & 1.092 & 2.584 & 1.055 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.553}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.052}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.642}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.077}} \\
          &       & {$720$} & 0.109 & 0.238 & 0.198 & 0.322 & 0.344 & 0.430 & \cellcolor[HTML]{F6E9C5}0.895 & \cellcolor[HTML]{F6E9C5}0.716 &       &       & {$60$} & 2.840 & 1.115 & 2.672 & 1.082 & 2.660 & 1.080 & \cellcolor[HTML]{F6E9C5}2.649 & \cellcolor[HTML]{F6E9C5}1.080 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.112}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.247}} & 0.208 & 0.335 & 0.364 & 0.446 & 0.936 & 0.740 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.257}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.962}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.225}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.959}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.187}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.951}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.176}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.965}} \\
          &       & {$192$} & 0.124 & 0.263 & \cellcolor[HTML]{F6E9C5}0.229 & \cellcolor[HTML]{F6E9C5}0.353 & 0.391 & 0.466 & 0.960 & 0.753 &       &       & {$36$} & 2.351 & 0.991 & \cellcolor[HTML]{F6E9C5}2.368 & \cellcolor[HTML]{F6E9C5}0.999 & 2.306 & 0.998 & 2.301 & 1.008 \\
          &       & {$336$} & 0.131 & 0.267 & 0.225 & 0.349 & \cellcolor[HTML]{F6E9C5}0.384 & \cellcolor[HTML]{F6E9C5}0.458 & 0.962 & 0.753 &       &       & {$48$} & 2.437 & 1.017 & 2.440 & 1.021 & \cellcolor[HTML]{F6E9C5}2.428 & \cellcolor[HTML]{F6E9C5}1.024 & 2.396 & 1.034 \\
          &       & {$720$} & 0.119 & 0.254 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.205}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.332}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.439}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.903}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.723}} &       &       & {$60$} & 2.576 & 1.061 & 2.602 & 1.068 & 2.573 & 1.068 & \cellcolor[HTML]{F6E9C5}2.523 & \cellcolor[HTML]{F6E9C5}1.073 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.224 & \cellcolor[HTML]{F6E9C5}0.360 & 0.317 & 0.429 & 0.460 & 0.520 & 1.099 & 0.815 &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.231}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.987}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.363}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.000}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.188}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.984}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.195}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.982}} \\
          &       & {$192$} & 0.210 & 0.346 & \cellcolor[HTML]{F6E9C5}0.317 & \cellcolor[HTML]{F6E9C5}0.425 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.508}} & 0.991 & 0.772 &       &       & {$36$} & 2.359 & 1.035 & \cellcolor[HTML]{F6E9C5}2.434 & \cellcolor[HTML]{F6E9C5}1.052 & 2.514 & 1.063 & 2.323 & 1.050 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.200}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.335}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.298}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.409}} & \cellcolor[HTML]{F6E9C5}0.461 & \cellcolor[HTML]{F6E9C5}0.512 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.958}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.759}} &       &       & {$48$} & 2.507 & 1.072 & 2.553 & 1.081 & \cellcolor[HTML]{F6E9C5}2.551 & \cellcolor[HTML]{F6E9C5}1.073 & 2.441 & 1.065 \\
          &       & {$720$} & 0.231 & 0.358 & 0.344 & 0.437 & 0.535 & 0.552 & \cellcolor[HTML]{F6E9C5}1.252 & \cellcolor[HTML]{F6E9C5}0.862 &       &       & {$60$} & 2.609 & 1.096 & 2.698 & 1.113 & 2.695 & 1.105 & \cellcolor[HTML]{F6E9C5}2.508 & \cellcolor[HTML]{F6E9C5}1.076 \\
    \bottomrule
    \end{tabular}

==> (inline-6) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{TimeBase}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.632}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.532}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.678}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.557}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.708}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.578}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.732}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.608}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.205}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.249}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.249}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.284}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & 0.320 & 0.371 & 0.368 \\
          &       & {$192$} & 0.686 & 0.561 & \cellcolor[HTML]{F6E9C5}0.704 & \cellcolor[HTML]{F6E9C5}0.574 & 0.728 & 0.590 & 0.735 & 0.611 &       &       & {$192$} & 0.206 & 0.252 & \cellcolor[HTML]{F6E9C5}0.251 & \cellcolor[HTML]{F6E9C5}0.286 & 0.300 & 0.321 & 0.371 & 0.367 \\
          &       & {$336$} & 0.685 & 0.556 & 0.712 & 0.574 & \cellcolor[HTML]{F6E9C5}0.731 & \cellcolor[HTML]{F6E9C5}0.588 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.732}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.608}} &       &       & {$336$} & 0.206 & 0.251 & 0.251 & 0.285 & \cellcolor[HTML]{F6E9C5}0.301 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.319}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.370}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.365}} \\
          &       & {$720$} & 0.741 & 0.589 & 0.752 & 0.597 & 0.761 & 0.605 & \cellcolor[HTML]{F6E9C5}0.747 & \cellcolor[HTML]{F6E9C5}0.615 &       &       & {$720$} & 0.208 & 0.256 & 0.252 & 0.289 & 0.302 & 0.322 & \cellcolor[HTML]{F6E9C5}0.373 & \cellcolor[HTML]{F6E9C5}0.367 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.604}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.531}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.639}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.546}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.673}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.565}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.715}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.606}} &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.202}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.250}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.242}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.282}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.290}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.316}} & 0.362 & 0.367 \\
          &       & {$192$} & 0.676 & 0.564 & \cellcolor[HTML]{F6E9C5}0.682 & \cellcolor[HTML]{F6E9C5}0.567 & 0.704 & 0.583 & 0.722 & 0.610 &       &       & {$192$} & 0.207 & 0.258 & \cellcolor[HTML]{F6E9C5}0.247 & \cellcolor[HTML]{F6E9C5}0.288 & 0.293 & 0.321 & 0.362 & 0.370 \\
          &       & {$336$} & 0.686 & 0.559 & 0.700 & 0.572 & \cellcolor[HTML]{F6E9C5}0.711 & \cellcolor[HTML]{F6E9C5}0.582 & 0.719 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.606}} &       &       & {$336$} & 0.208 & 0.257 & 0.247 & 0.287 & \cellcolor[HTML]{F6E9C5}0.294 & \cellcolor[HTML]{F6E9C5}0.319 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.359}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.362}} \\
          &       & {$720$} & 0.695 & 0.566 & 0.727 & 0.583 & 0.737 & 0.593 & \cellcolor[HTML]{F6E9C5}0.725 & \cellcolor[HTML]{F6E9C5}0.607 &       &       & {$720$} & 0.224 & 0.272 & 0.259 & 0.297 & 0.301 & 0.325 & \cellcolor[HTML]{F6E9C5}0.364 & \cellcolor[HTML]{F6E9C5}0.365 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.574}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.524}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.594}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.533}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.602}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.539}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.619}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.564}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.190}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.246}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.231}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.278}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.278}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.310}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.346}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.356}} \\
          &       & {$192$} & 0.616 & 0.535 & \cellcolor[HTML]{F6E9C5}0.670 & \cellcolor[HTML]{F6E9C5}0.562 & 0.675 & 0.569 & 0.687 & 0.591 &       &       & {$192$} & 0.192 & 0.250 & \cellcolor[HTML]{F6E9C5}0.232 & \cellcolor[HTML]{F6E9C5}0.282 & 0.279 & 0.313 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.346}} & 0.358 \\
          &       & {$336$} & 0.691 & 0.574 & 0.706 & 0.580 & \cellcolor[HTML]{F6E9C5}0.684 & \cellcolor[HTML]{F6E9C5}0.575 & 0.695 & 0.598 &       &       & {$336$} & 0.207 & 0.269 & 0.242 & 0.293 & \cellcolor[HTML]{F6E9C5}0.285 & \cellcolor[HTML]{F6E9C5}0.321 & 0.347 & 0.362 \\
          &       & {$720$} & 0.716 & 0.579 & 0.723 & 0.585 & 0.707 & 0.584 & \cellcolor[HTML]{F6E9C5}0.717 & \cellcolor[HTML]{F6E9C5}0.606 &       &       & {$720$} & 0.224 & 0.281 & 0.256 & 0.302 & 0.294 & 0.327 & \cellcolor[HTML]{F6E9C5}0.353 & \cellcolor[HTML]{F6E9C5}0.365 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.627}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.551}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.642}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.559}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.650}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.567}} & 0.666 & 0.590 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.187 & \cellcolor[HTML]{F6E9C5}0.251 & 0.227 & 0.282 & 0.271 & 0.314 & 0.333 & 0.355 \\
          &       & {$192$} & 0.659 & 0.560 & \cellcolor[HTML]{F6E9C5}0.662 & \cellcolor[HTML]{F6E9C5}0.565 & 0.662 & 0.569 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.664}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.586}} &       &       & {$192$} & 0.186 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.247}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.226}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.279}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.269}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.311}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.331}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.353}} \\
          &       & {$336$} & 0.686 & 0.576 & 0.686 & 0.577 & \cellcolor[HTML]{F6E9C5}0.694 & \cellcolor[HTML]{F6E9C5}0.585 & 0.702 & 0.606 &       &       & {$336$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.185}} & 0.249 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.226}} & 0.281 & \cellcolor[HTML]{F6E9C5}0.270 & \cellcolor[HTML]{F6E9C5}0.312 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.331}} & 0.354 \\
          &       & {$720$} & 0.717 & 0.591 & 0.728 & 0.596 & 0.732 & 0.606 & \cellcolor[HTML]{F6E9C5}0.753 & \cellcolor[HTML]{F6E9C5}0.631 &       &       & {$720$} & 0.255 & 0.307 & 0.276 & 0.321 & 0.307 & 0.341 & \cellcolor[HTML]{F6E9C5}0.354 & \cellcolor[HTML]{F6E9C5}0.373 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.359}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.433}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.441}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.467}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.463}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.478}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.094}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.675}} & 1.118 & 0.691 & 1.202 & 0.727 & 1.364 & 0.796 \\
          &       & {$192$} & 0.392 & 0.438 & \cellcolor[HTML]{F6E9C5}0.467 & \cellcolor[HTML]{F6E9C5}0.476 & 0.499 & 0.503 & 0.493 & 0.506 &       &       & {$192$} & 1.135 & 0.680 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.107}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.665}} & 1.185 & 0.698 & 1.325 & 0.755 \\
          &       & {$336$} & 0.374 & 0.416 & 0.456 & 0.462 & \cellcolor[HTML]{F6E9C5}0.485 & \cellcolor[HTML]{F6E9C5}0.487 & 0.480 & 0.493 &       &       & {$336$} & 1.134 & 0.692 & 1.131 & 0.689 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.125}} & \cellcolor[HTML]{F6E9C5}0.686 & 1.296 & 0.761 \\
          &       & {$720$} & 0.411 & 0.455 & 0.480 & 0.488 & 0.499 & 0.503 & \cellcolor[HTML]{F6E9C5}0.491 & \cellcolor[HTML]{F6E9C5}0.502 &       &       & {$720$} & 1.191 & 0.716 & 1.164 & 0.704 & 1.139 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.682}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.176}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.692}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.401 & \cellcolor[HTML]{F6E9C5}0.441 & 0.463 & 0.477 & 0.493 & 0.502 & 0.545 & 0.543 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.811}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.535}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.820}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.541}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.859}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.554}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.940}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.579}} \\
          &       & {$192$} & 0.413 & 0.454 & \cellcolor[HTML]{F6E9C5}0.453 & \cellcolor[HTML]{F6E9C5}0.474 & 0.465 & 0.489 & 0.481 & 0.502 &       &       & {$192$} & 0.923 & 0.612 & \cellcolor[HTML]{F6E9C5}0.854 & \cellcolor[HTML]{F6E9C5}0.570 & 0.886 & 0.583 & 0.941 & 0.604 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.399}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.434}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.452}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.469}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.460}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.482}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.477}} & 0.496 &       &       & {$336$} & 0.988 & 0.632 & 0.878 & 0.566 & \cellcolor[HTML]{F6E9C5}0.956 & \cellcolor[HTML]{F6E9C5}0.609 & 1.020 & 0.642 \\
          &       & {$720$} & 0.406 & 0.441 & 0.462 & 0.478 & 0.467 & 0.486 & \cellcolor[HTML]{F6E9C5}0.478 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.495}} &       &       & {$720$} & 0.992 & 0.621 & 0.886 & 0.581 & 0.985 & 0.619 & \cellcolor[HTML]{F6E9C5}0.988 & \cellcolor[HTML]{F6E9C5}0.614 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} & \cellcolor[HTML]{F6E9C5}0.437 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.460}} & 0.435 & 0.469 & 0.460 & 0.488 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.714}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.495}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.729}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.504}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.754}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.518}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.800}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.540}} \\
          &       & {$192$} & 0.391 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \cellcolor[HTML]{F6E9C5}0.428 & \cellcolor[HTML]{F6E9C5}0.461 & 0.434 & 0.468 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.459}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.486}} &       &       & {$192$} & 0.756 & 0.523 & \cellcolor[HTML]{F6E9C5}0.776 & \cellcolor[HTML]{F6E9C5}0.528 & 0.817 & 0.543 & 0.876 & 0.566 \\
          &       & {$336$} & 0.421 & 0.469 & 0.440 & 0.475 & \cellcolor[HTML]{F6E9C5}0.433 & \cellcolor[HTML]{F6E9C5}0.472 & 0.469 & 0.497 &       &       & {$336$} & 0.781 & 0.527 & 0.834 & 0.561 & \cellcolor[HTML]{F6E9C5}0.846 & \cellcolor[HTML]{F6E9C5}0.565 & 0.885 & 0.581 \\
          &       & {$720$} & 0.411 & 0.455 & 0.431 & 0.466 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.466}} & \cellcolor[HTML]{F6E9C5}0.469 & \cellcolor[HTML]{F6E9C5}0.496 &       &       & {$720$} & 0.818 & 0.537 & 0.880 & 0.574 & 0.883 & 0.575 & \cellcolor[HTML]{F6E9C5}0.918 & \cellcolor[HTML]{F6E9C5}0.587 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.385 & \cellcolor[HTML]{F6E9C5}0.445 & 0.423 & 0.466 & 0.439 & 0.479 & 0.472 & 0.502 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.603}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.445}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.611}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.450}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.635}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.462}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.693}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.495}} \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.374}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.431}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.416}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.454}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.424}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.463}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.450}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.483}} &       &       & {$192$} & 0.753 & 0.512 & \cellcolor[HTML]{F6E9C5}0.725 & \cellcolor[HTML]{F6E9C5}0.504 & 0.743 & 0.506 & 0.781 & 0.526 \\
          &       & {$336$} & 0.399 & 0.451 & 0.422 & 0.462 & \cellcolor[HTML]{F6E9C5}0.430 & \cellcolor[HTML]{F6E9C5}0.469 & 0.457 & 0.491 &       &       & {$336$} & 0.859 & 0.544 & 0.790 & 0.523 & \cellcolor[HTML]{F6E9C5}0.803 & \cellcolor[HTML]{F6E9C5}0.528 & 0.844 & 0.545 \\
          &       & {$720$} & 0.397 & 0.450 & 0.425 & 0.465 & 0.440 & 0.479 & \cellcolor[HTML]{F6E9C5}0.472 & \cellcolor[HTML]{F6E9C5}0.504 &       &       & {$720$} & 0.892 & 0.586 & 0.894 & 0.587 & 0.937 & 0.604 & \cellcolor[HTML]{F6E9C5}0.992 & \cellcolor[HTML]{F6E9C5}0.622 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.136}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.270}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.224}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.347}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.359}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.442}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.845}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.701}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{5.172}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.688}} & \textcolor[rgb]{ 0,  0,  1}{\underline{5.009}} & 1.662 & 4.508 & 1.547 & \textcolor[rgb]{ 0,  0,  1}{\underline{4.101}} & 1.472 \\
          &       & {$192$} & 0.193 & 0.336 & \cellcolor[HTML]{F6E9C5}0.285 & \cellcolor[HTML]{F6E9C5}0.405 & 0.454 & 0.511 & 1.059 & 0.800 &       &       & {$36$} & 5.365 & 1.716 & \cellcolor[HTML]{F6E9C5}5.111 & \cellcolor[HTML]{F6E9C5}1.654 & 4.432 & 1.512 & 4.106 & 1.463 \\
          &       & {$336$} & 0.157 & 0.294 & 0.261 & 0.380 & \cellcolor[HTML]{F6E9C5}0.420 & \cellcolor[HTML]{F6E9C5}0.484 & 0.968 & 0.757 &       &       & {$48$} & 5.345 & 1.729 & 5.058 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.650}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.368}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.492}} & 4.106 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.454}} \\
          &       & {$720$} & 0.206 & 0.352 & 0.291 & 0.413 & 0.429 & 0.499 & \cellcolor[HTML]{F6E9C5}1.007 & \cellcolor[HTML]{F6E9C5}0.778 &       &       & {$60$} & 5.714 & 1.795 & 5.351 & 1.716 & 4.628 & 1.552 & \cellcolor[HTML]{F6E9C5}4.201 & \cellcolor[HTML]{F6E9C5}1.474 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.249 & \cellcolor[HTML]{F6E9C5}0.380 & 0.372 & 0.465 & 0.614 & 0.604 & 1.589 & 1.001 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.295}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.257}} & 3.091 & 1.234 & 3.183 & 1.230 & \textcolor[rgb]{ 0,  0,  1}{\underline{3.034}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.214}} \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.224}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.364}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.309}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.424}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.466}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.520}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.058}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.798}} &       &       & {$36$} & 3.397 & 1.282 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.947}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.186}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.924}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.206}} & 3.093 & 1.243 \\
          &       & {$336$} & 0.239 & 0.365 & 0.336 & 0.436 & \cellcolor[HTML]{F6E9C5}0.486 & \cellcolor[HTML]{F6E9C5}0.528 & 1.075 & 0.803 &       &       & {$48$} & 3.620 & 1.348 & 3.127 & 1.238 & \cellcolor[HTML]{F6E9C5}3.027 & \cellcolor[HTML]{F6E9C5}1.207 & 3.239 & 1.259 \\
          &       & {$720$} & 0.238 & 0.372 & 0.375 & 0.466 & 0.550 & 0.568 & \cellcolor[HTML]{F6E9C5}1.092 & \cellcolor[HTML]{F6E9C5}0.814 &       &       & {$60$} & 3.583 & 1.353 & 3.147 & 1.245 & 3.069 & 1.225 & \cellcolor[HTML]{F6E9C5}3.061 & \cellcolor[HTML]{F6E9C5}1.224 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.256}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.351}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.450}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.510}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.546}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.062}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.800}} &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.512}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.045}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.441}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.036}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.399}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.027}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.326}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.029}} \\
          &       & {$192$} & 0.294 & 0.407 & \cellcolor[HTML]{F6E9C5}0.384 & \cellcolor[HTML]{F6E9C5}0.467 & 0.534 & 0.559 & 1.086 & 0.807 &       &       & {$36$} & 2.588 & 1.082 & \cellcolor[HTML]{F6E9C5}2.522 & \cellcolor[HTML]{F6E9C5}1.073 & 2.604 & 1.086 & 2.515 & 1.065 \\
          &       & {$336$} & 0.357 & 0.455 & 0.425 & 0.498 & \cellcolor[HTML]{F6E9C5}0.563 & \cellcolor[HTML]{F6E9C5}0.579 & 1.133 & 0.825 &       &       & {$48$} & 2.832 & 1.162 & 2.789 & 1.148 & \cellcolor[HTML]{F6E9C5}2.914 & \cellcolor[HTML]{F6E9C5}1.189 & 2.967 & 1.198 \\
          &       & {$720$} & 0.356 & 0.457 & 0.430 & 0.503 & 0.613 & 0.605 & \cellcolor[HTML]{F6E9C5}1.112 & \cellcolor[HTML]{F6E9C5}0.813 &       &       & {$60$} & 2.776 & 1.141 & 2.746 & 1.128 & 2.855 & 1.173 & \cellcolor[HTML]{F6E9C5}2.855 & \cellcolor[HTML]{F6E9C5}1.165 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.402}} & \cellcolor[HTML]{F6E9C5}0.480 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.512}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.549}} & 0.756 & 0.676 & 1.567 & 0.970 &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.667}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.099}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.564}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.076}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.469}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.053}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.052}} \\
          &       & {$192$} & 0.405 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & \cellcolor[HTML]{F6E9C5}0.536 & \cellcolor[HTML]{F6E9C5}0.556 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.732}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.660}} & 1.437 & 0.924 &       &       & {$36$} & 2.939 & 1.173 & \cellcolor[HTML]{F6E9C5}2.862 & \cellcolor[HTML]{F6E9C5}1.159 & 2.855 & 1.151 & 2.706 & 1.128 \\
          &       & {$336$} & 0.572 & 0.575 & 0.555 & 0.568 & \cellcolor[HTML]{F6E9C5}0.769 & \cellcolor[HTML]{F6E9C5}0.672 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.344}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.888}} &       &       & {$48$} & 3.095 & 1.201 & 2.997 & 1.203 & \cellcolor[HTML]{F6E9C5}2.970 & \cellcolor[HTML]{F6E9C5}1.186 & 2.897 & 1.169 \\
          &       & {$720$} & 0.447 & 0.498 & 0.529 & 0.550 & 0.756 & 0.661 & \cellcolor[HTML]{F6E9C5}1.400 & \cellcolor[HTML]{F6E9C5}0.891 &       &       & {$60$} & 3.111 & 1.236 & 3.170 & 1.253 & 3.100 & 1.227 & \cellcolor[HTML]{F6E9C5}3.033 & \cellcolor[HTML]{F6E9C5}1.216 \\
    \bottomrule
    \end{tabular}

==> (inline-7) <==
\begin{tabular}{ccc|cc|cc|cc|cc|ccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{22}{c}{\textbf{TimeEmb}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh1}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.387 & \cellcolor[HTML]{F6E9C5}0.400 & 0.436 & 0.429 & 0.471 & 0.448 & 0.459 & 0.459 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Weather}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.155}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.199}} & 0.205 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.243}} & 0.262 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.285}} & 0.346 & 0.338 \\
          &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.384}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.399}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.434}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.426}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.467}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.446}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.453}} &       &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.155}} & 0.201 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.204}} & \cellcolor[HTML]{F6E9C5}0.244 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.260}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.285}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.341}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.337}} \\
          &       & {$336$} & 0.387 & 0.402 & 0.438 & 0.428 & \cellcolor[HTML]{F6E9C5}0.477 & \cellcolor[HTML]{F6E9C5}0.446 & 0.458 & 0.457 &       &       & {$336$} & 0.185 & 0.225 & 0.231 & 0.262 & \cellcolor[HTML]{F6E9C5}0.284 & \cellcolor[HTML]{F6E9C5}0.299 & 0.358 & 0.348 \\
          &       & {$720$} & 0.388 & 0.403 & 0.437 & 0.429 & 0.477 & 0.446 & \cellcolor[HTML]{F6E9C5}0.467 & \cellcolor[HTML]{F6E9C5}0.459 &       &       & {$720$} & 0.186 & 0.226 & 0.232 & 0.263 & 0.285 & 0.300 & \cellcolor[HTML]{F6E9C5}0.359 & \cellcolor[HTML]{F6E9C5}0.348 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.394 & \cellcolor[HTML]{F6E9C5}0.408 & 0.436 & 0.429 & 0.462 & 0.443 & 0.444 & 0.457 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.152}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.203}} & 0.200 & 0.245 & 0.254 & 0.284 & 0.332 & 0.335 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.392}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.406}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.434}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.457}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} &       &       & {$192$} & 0.153 & 0.204 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.198}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.244}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.251}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.283}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.328}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.333}} \\
          &       & {$336$} & 0.396 & 0.409 & 0.437 & 0.430 & \cellcolor[HTML]{F6E9C5}0.460 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & 0.445 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.456}} &       &       & {$336$} & 0.170 & 0.217 & 0.215 & 0.254 & \cellcolor[HTML]{F6E9C5}0.266 & \cellcolor[HTML]{F6E9C5}0.292 & 0.339 & 0.342 \\
          &       & {$720$} & 0.399 & 0.411 & 0.440 & 0.431 & 0.465 & 0.443 & \cellcolor[HTML]{F6E9C5}0.461 & \cellcolor[HTML]{F6E9C5}0.463 &       &       & {$720$} & 0.171 & 0.218 & 0.216 & 0.256 & 0.266 & 0.293 & \cellcolor[HTML]{F6E9C5}0.339 & \cellcolor[HTML]{F6E9C5}0.342 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.409}} & 0.422 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.424}} & 0.439 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.432}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.423}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.443}} &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.147 & \cellcolor[HTML]{F6E9C5}0.200 & 0.193 & 0.243 & 0.245 & 0.282 & 0.318 & 0.330 \\
          &       & {$192$} & 0.394 & 0.412 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.421}} & \cellcolor[HTML]{F6E9C5}0.427 & 0.439 & 0.436 & 0.429 & 0.449 &       &       & {$192$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.146}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.199}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.190}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.240}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.241}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.278}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.316}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.329}} \\
          &       & {$336$} & 0.398 & 0.415 & 0.424 & 0.428 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \cellcolor[HTML]{F6E9C5}0.436 & 0.434 & 0.453 &       &       & {$336$} & 0.160 & 0.211 & 0.205 & 0.251 & \cellcolor[HTML]{F6E9C5}0.254 & \cellcolor[HTML]{F6E9C5}0.287 & 0.326 & 0.336 \\
          &       & {$720$} & 0.399 & 0.414 & 0.425 & 0.428 & 0.438 & 0.437 & \cellcolor[HTML]{F6E9C5}0.449 & \cellcolor[HTML]{F6E9C5}0.461 &       &       & {$720$} & 0.161 & 0.212 & 0.205 & 0.251 & 0.254 & 0.288 & \cellcolor[HTML]{F6E9C5}0.326 & \cellcolor[HTML]{F6E9C5}0.337 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.387}} & \cellcolor[HTML]{F6E9C5}0.417 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.414}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.433}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.430}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.442}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.440}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.461}} &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.166}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.222}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.208}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.258}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.254}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.292}} & 0.321 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} \\
          &       & {$192$} & 0.388 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \cellcolor[HTML]{F6E9C5}0.419 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.433}} & 0.435 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.442}} & 0.454 & 0.466 &       &       & {$192$} & 0.168 & 0.224 & \cellcolor[HTML]{F6E9C5}0.210 & \cellcolor[HTML]{F6E9C5}0.260 & 0.255 & 0.294 & 0.320 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} \\
          &       & {$336$} & 0.429 & 0.454 & 0.457 & 0.469 & \cellcolor[HTML]{F6E9C5}0.478 & \cellcolor[HTML]{F6E9C5}0.482 & 0.542 & 0.524 &       &       & {$336$} & 0.169 & 0.226 & 0.211 & 0.261 & \cellcolor[HTML]{F6E9C5}0.255 & \cellcolor[HTML]{F6E9C5}0.295 & 0.319 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} \\
          &       & {$720$} & 0.401 & 0.429 & 0.425 & 0.442 & 0.444 & 0.453 & \cellcolor[HTML]{F6E9C5}0.470 & \cellcolor[HTML]{F6E9C5}0.484 &       &       & {$720$} & 0.171 & 0.230 & 0.212 & 0.264 & 0.256 & 0.296 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.317}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c}{{$720$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{ETTh2}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.296 & \cellcolor[HTML]{F6E9C5}0.346 & 0.379 & 0.396 & 0.423 & 0.432 & 0.444 & 0.453 & \multirow{16}[0]{*}{\begin{sideways}\textbf{Traffic}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.451}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.301}} & 0.479 & 0.312 & 0.510 & 0.322 & 0.566 & 0.344 \\
          &       & {$192$} & 0.294 & 0.347 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.370}} & \cellcolor[HTML]{F6E9C5}0.395 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & 0.430 & 0.453 & 0.462 &       &       & {$192$} & 0.452 & 0.304 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.462}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.310}} & 0.483 & 0.317 & 0.530 & 0.334 \\
          &       & {$336$} & 0.296 & 0.347 & 0.372 & 0.396 & \cellcolor[HTML]{F6E9C5}0.420 & \cellcolor[HTML]{F6E9C5}0.430 & 0.440 & 0.451 &       &       & {$336$} & 0.455 & 0.307 & 0.465 & 0.312 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.475}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.316}} & 0.513 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} \\
          &       & {$720$} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.293}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.345}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.370}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.394}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.415}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.428}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.427}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} &       &       & {$720$} & 0.466 & 0.310 & 0.475 & 0.316 & 0.484 & 0.319 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.508}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.331}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.294}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.349}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.361}} & 0.394 & 0.395 & 0.423 & 0.446 & 0.463 &       & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.411}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.285}} & 0.430 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.292}} & 0.449 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.299}} & 0.493 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.317}} \\
          &       & {$192$} & 0.296 & 0.351 & \cellcolor[HTML]{F6E9C5}0.364 & \cellcolor[HTML]{F6E9C5}0.395 & 0.393 & 0.421 & 0.429 & 0.451 &       &       & {$192$} & 0.414 & 0.289 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.429}} & \cellcolor[HTML]{F6E9C5}0.296 & 0.447 & 0.302 & 0.486 & 0.318 \\
          &       & {$336$} & 0.295 & 0.351 & 0.364 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.393}} & \cellcolor[HTML]{F6E9C5}0.394 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.419}} & 0.420 & 0.443 &       &       & {$336$} & 0.418 & 0.291 & 0.432 & 0.298 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \cellcolor[HTML]{F6E9C5}0.302 & 0.477 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.317}} \\
          &       & {$720$} & 0.295 & 0.351 & 0.363 & 0.394 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.391}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.419}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.417}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.442}} &       &       & {$720$} & 0.425 & 0.295 & 0.438 & 0.302 & 0.448 & 0.306 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.469}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.317}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.305 & \cellcolor[HTML]{F6E9C5}0.358 & 0.375 & 0.402 & 0.408 & 0.430 & 0.467 & 0.472 &       & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.396}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.278}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.410}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.283}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.423}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.288}} & 0.456 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.305}} \\
          &       & {$192$} & 0.302 & 0.356 & \cellcolor[HTML]{F6E9C5}0.363 & \cellcolor[HTML]{F6E9C5}0.394 & 0.393 & 0.420 & 0.435 & 0.451 &       &       & {$192$} & 0.400 & 0.282 & \cellcolor[HTML]{F6E9C5}0.414 & \cellcolor[HTML]{F6E9C5}0.288 & 0.426 & 0.293 & 0.458 & 0.308 \\
          &       & {$336$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.294}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.351}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.357}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.391}} & \cellcolor[HTML]{F6E9C5}0.384 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.414}} & 0.421 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} &       &       & {$336$} & 0.402 & 0.284 & 0.415 & 0.290 & \cellcolor[HTML]{F6E9C5}0.425 & \cellcolor[HTML]{F6E9C5}0.294 & 0.456 & 0.310 \\
          &       & {$720$} & 0.304 & 0.360 & 0.361 & 0.395 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.382}} & 0.415 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.419}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.444}} &       &       & {$720$} & 0.414 & 0.291 & 0.424 & 0.296 & 0.433 & 0.299 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.454}} & \cellcolor[HTML]{F6E9C5}0.311 \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.306 & \cellcolor[HTML]{F6E9C5}0.360 & 0.365 & 0.398 & 0.391 & 0.421 & 0.418 & 0.446 &       & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.430}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.307}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.435}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.309}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.312}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.471}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.326}} \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.304}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.359}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.358}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.393}} & 0.379 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.414}} & 0.407 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.440}} &       &       & {$192$} & 0.446 & 0.319 & \cellcolor[HTML]{F6E9C5}0.451 & \cellcolor[HTML]{F6E9C5}0.322 & 0.458 & 0.325 & 0.485 & 0.337 \\
          &       & {$336$} & 0.317 & 0.370 & 0.371 & 0.402 & \cellcolor[HTML]{F6E9C5}0.389 & \cellcolor[HTML]{F6E9C5}0.422 & 0.412 & 0.443 &       &       & {$336$} & 0.446 & 0.322 & 0.452 & 0.325 & \cellcolor[HTML]{F6E9C5}0.460 & \cellcolor[HTML]{F6E9C5}0.328 & 0.488 & 0.341 \\
          &       & {$720$} & 0.312 & 0.369 & 0.362 & 0.399 & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.377}} & 0.416 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.404}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.440}} &       &       & {$720$} & 0.458 & 0.330 & 0.464 & 0.333 & 0.472 & 0.336 & \cellcolor[HTML]{F6E9C5}0.501 & \cellcolor[HTML]{F6E9C5}0.350 \\
    \midrule
    \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$96$}} & \multicolumn{2}{c|}{{$192$}} & \multicolumn{2}{c|}{{$336$}} & \multicolumn{2}{c|}{{$720$}} & \multirow{2}[2]{*}{} & \multirow{2}[2]{*}{{$T$}} & \multirow{2}[2]{*}{\diagbox{$L$}{$H$}} & \multicolumn{2}{c|}{{$24$}} & \multicolumn{2}{c|}{{$36$}} & \multicolumn{2}{c|}{{$48$}} & \multicolumn{2}{c}{{$60$}} \\
          &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} &       &       &       & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} & {MSE} & {MAE} \\
    \midrule
    \multirow{16}[0]{*}{\begin{sideways}\textbf{Exchange}\end{sideways}} & \multirow{4}[2]{*}{{$96$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.085}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{0.204}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.175}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.297}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.318}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.409}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.842}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.693}} & \multirow{16}[0]{*}{\begin{sideways}\textbf{ILI}\end{sideways}} & \multirow{4}[2]{*}{{$24$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.425}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.473}} & 4.406 & 1.477 & 4.366 & 1.447 & 4.431 & 1.445 \\
          &       & {$192$} & 0.089 & 0.208 & \cellcolor[HTML]{F6E9C5}0.185 & \cellcolor[HTML]{F6E9C5}0.305 & 0.337 & 0.420 & 0.886 & 0.712 &       &       & {$36$} & 4.495 & 1.481 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{4.299}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.446}} & 4.124 & 1.401 & 4.347 & 1.431 \\
          &       & {$336$} & 0.086 & 0.206 & 0.179 & 0.301 & \cellcolor[HTML]{F6E9C5}0.334 & \cellcolor[HTML]{F6E9C5}0.418 & 0.885 & 0.711 &       &       & {$48$} & 4.568 & 1.494 & 4.360 & 1.457 & \cellcolor[HTML]{F6E9C5}4.008 & \cellcolor[HTML]{F6E9C5}1.366 & 3.971 & 1.360 \\
          &       & {$720$} & 0.091 & 0.212 & 0.182 & 0.304 & 0.328 & 0.416 & \cellcolor[HTML]{F6E9C5}0.880 & \cellcolor[HTML]{F6E9C5}0.708 &       &       & {$60$} & 4.510 & 1.486 & 4.312 & 1.449 & \textcolor[rgb]{ 0,  0,  1}{\underline{3.958}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.359}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{3.792}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.322}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$192$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.087}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.208}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.183}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.306}} & 0.338 & 0.421 & 0.893 & 0.715 &       & \multirow{4}[2]{*}{{$36$}} & {$24$} & \cellcolor[HTML]{F6E9C5}3.300 & \cellcolor[HTML]{F6E9C5}1.238 & 3.195 & 1.213 & 3.287 & 1.223 & 3.285 & 1.218 \\
          &       & {$192$} & 0.090 & 0.212 & \cellcolor[HTML]{F6E9C5}0.189 & \cellcolor[HTML]{F6E9C5}0.311 & 0.347 & 0.428 & 0.906 & 0.720 &       &       & {$36$} & 3.210 & 1.221 & \cellcolor[HTML]{F6E9C5}2.926 & \cellcolor[HTML]{F6E9C5}1.137 & 2.892 & 1.153 & 3.093 & 1.184 \\
          &       & {$336$} & 0.095 & 0.218 & 0.195 & 0.318 & \cellcolor[HTML]{F6E9C5}0.357 & \cellcolor[HTML]{F6E9C5}0.435 & 0.924 & 0.728 &       &       & {$48$} & 3.351 & 1.246 & 3.088 & 1.166 & \cellcolor[HTML]{F6E9C5}2.893 & \cellcolor[HTML]{F6E9C5}1.120 & 2.932 & 1.137 \\
          &       & {$720$} & 0.091 & 0.215 & \textcolor[rgb]{ 0,  0,  1}{\underline{0.183}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.306}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.330}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.416}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.881}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.704}} &       &       & {$60$} & \textcolor[rgb]{ 0,  0,  1}{\underline{3.173}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.214}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.871}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.127}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.746}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.097}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.716}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.100}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$336$}} & {$96$} & \cellcolor[HTML]{F6E9C5}0.101 & \cellcolor[HTML]{F6E9C5}0.225 & 0.213 & 0.329 & 0.386 & 0.450 & 0.984 & 0.752 &       & \multirow{4}[2]{*}{{$48$}} & {$24$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{2.446}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.023}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.399}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.017}} & 2.362 & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.007}} & 2.370 & 1.017 \\
          &       & {$192$} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.098}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.223}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.192}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.315}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.340}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.422}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.836}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.691}} &       &       & {$36$} & 2.585 & 1.086 & \cellcolor[HTML]{F6E9C5}2.447 & \cellcolor[HTML]{F6E9C5}1.042 & \textcolor[rgb]{ 0,  0,  1}{\underline{2.354}} & 1.019 & 2.333 & 1.021 \\
          &       & {$336$} & 0.109 & 0.235 & 0.214 & 0.332 & \cellcolor[HTML]{F6E9C5}0.379 & \cellcolor[HTML]{F6E9C5}0.450 & 0.965 & 0.745 &       &       & {$48$} & 2.566 & 1.073 & 2.464 & 1.041 & \cellcolor[HTML]{F6E9C5}2.476 & \cellcolor[HTML]{F6E9C5}1.033 & 2.366 & 1.027 \\
          &       & {$720$} & 0.104 & 0.229 & 0.198 & 0.319 & 0.345 & 0.425 & \cellcolor[HTML]{F6E9C5}0.934 & \cellcolor[HTML]{F6E9C5}0.722 &       &       & {$60$} & 2.629 & 1.087 & 2.469 & 1.043 & 2.386 & 1.019 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{2.293}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 1,  0,  0}{\textbf{1.011}} \\
\cmidrule{2-11}\cmidrule{13-22}          & \multirow{4}[2]{*}{{$720$}} & {$96$} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.111}} & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{0.240}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.206}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.329}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.367}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.443}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.914}} & \textcolor[rgb]{ 0,  0,  1}{\underline{0.730}} &       & \multirow{4}[2]{*}{{$60$}} & {$24$} & \cellcolor[HTML]{F6E9C5}2.612 & \cellcolor[HTML]{F6E9C5}\textcolor[rgb]{ 0,  0,  1}{\underline{1.085}} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.447}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.051}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.325}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.024}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{2.274}} & 1.030 \\
          &       & {$192$} & 0.137 & 0.265 & \cellcolor[HTML]{F6E9C5}0.231 & \cellcolor[HTML]{F6E9C5}0.349 & 0.408 & 0.472 & 1.017 & 0.767 &       &       & {$36$} & \textcolor[rgb]{ 0,  0,  1}{\underline{2.611}} & \textcolor[rgb]{ 0,  0,  1}{\underline{1.085}} & \cellcolor[HTML]{F6E9C5}2.503 & \cellcolor[HTML]{F6E9C5}1.052 & 2.399 & 1.025 & 2.315 & \textcolor[rgb]{ 0,  0,  1}{\underline{1.025}} \\
          &       & {$336$} & 0.120 & 0.253 & 0.213 & 0.337 & \cellcolor[HTML]{F6E9C5}0.388 & \cellcolor[HTML]{F6E9C5}0.459 & 1.061 & 0.777 &       &       & {$48$} & 2.749 & 1.113 & 2.594 & 1.078 & \cellcolor[HTML]{F6E9C5}2.477 & \cellcolor[HTML]{F6E9C5}1.041 & 2.357 & 1.037 \\
          &       & {$720$} & 0.231 & 0.354 & 0.340 & 0.429 & 0.509 & 0.527 & \cellcolor[HTML]{F6E9C5}1.149 & \cellcolor[HTML]{F6E9C5}0.831 &       &       & {$60$} & 2.661 & 1.102 & 2.636 & 1.085 & 2.571 & 1.062 & \cellcolor[HTML]{F6E9C5}2.331 & \cellcolor[HTML]{F6E9C5}1.030 \\
    \bottomrule
    \end{tabular}
